Don't `Well, Actually' Me Unless You Know What You're Talking About: Weak Presupposition Verification Degrades General QA Performance

False-presupposition QA (FPQA) tests LLMs on their ability to identify false presuppositions in questions and abstain or correct them rather than reinforcing false assumptions. The common approach reduces the task to prompting LLMs to extract presuppositions and fact checking each presupposition. While the performance on dedicated benchmarks keeps improving, evaluation largely focuses on questions with false presuppositions (FPQs) while ignoring the performance on ``normal'' questions (TPQs). Since many benchmarks over-represent FPQs compared to their natural occurrence, the result is that performance on these benchmarks doesn't reflect real-world QA performance. Through extensive experiments across various model families, sizes, and benchmarks, we show that methods that perform better on FPQs tend to perform worse on TPQs. Our analysis reveals this is the result of weak fact checking modules that reject also true presuppositions. We hope our findings will help guide future work toward FPQA methods that generalize well to realistic settings.

==> (inline-0) <==
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{4}{1.5cm}{Direct QA} & None & \scv{69} & \scv{1} & \scv{1} & \scv{0} & \scv{29} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{62} & \scv{4} & \scv{0} & \scv{0} & \scv{34} & \scv{1} & \scv{0} & \scv{0} & \scv{1} & \scv{98} \\
 & All & \scv{52} & \scv{5} & \scv{0} & \scv{3} & \scv{40} & \scv{0} & \scv{0} & \scv{0} & \scv{1} & \scv{99} \\
 & Web & \scv{68} & \scv{2} & \scv{0} & \scv{1} & \scv{29} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ)} & None & \scv{1} & \scv{2} & \scv{0} & \scv{0} & \scv{97} & \scv{15} & \scv{60} & \scv{0} & \scv{4} & \scv{21} \\
 & Top-4 & \scv{3} & \scv{2} & \scv{0} & \scv{0} & \scv{95} & \scv{23} & \scv{50} & \scv{0} & \scv{2} & \scv{25} \\
 & All & \scv{4} & \scv{0} & \scv{0} & \scv{0} & \scv{96} & \scv{20} & \scv{54} & \scv{0} & \scv{4} & \scv{22} \\
 & Web & \scv{6} & \scv{3} & \scv{0} & \scv{0} & \scv{91} & \scv{10} & \scv{23} & \scv{0} & \scv{5} & \scv{62} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{49} & \scv{1} & \scv{0} & \scv{0} & \scv{50} & \scv{1} & \scv{2} & \scv{0} & \scv{1} & \scv{96} \\
 & Top-4 & \scv{45} & \scv{4} & \scv{0} & \scv{1} & \scv{50} & \scv{1} & \scv{1} & \scv{0} & \scv{2} & \scv{96} \\
 & All & \scv{36} & \scv{1} & \scv{0} & \scv{0} & \scv{63} & \scv{3} & \scv{2} & \scv{0} & \scv{2} & \scv{93} \\
 & Web & \scv{51} & \scv{3} & \scv{0} & \scv{1} & \scv{45} & \scv{0} & \scv{3} & \scv{0} & \scv{1} & \scv{96} \\
\midrule
\multirow{6}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{41} & \scv{2} & \scv{0} & \scv{0} & \scv{57} & \scv{12} & \scv{20} & \scv{0} & \scv{5} & \scv{63} \\
 & Top-4 (LLM Check) & \scv{42} & \scv{3} & \scv{0} & \scv{0} & \scv{55} & \scv{18} & \scv{21} & \scv{0} & \scv{2} & \scv{59} \\
 & Top-4 (MiniCheck) & \scv{6} & \scv{0} & \scv{0} & \scv{1} & \scv{93} & \scv{18} & \scv{30} & \scv{0} & \scv{9} & \scv{43} \\
 & All (LLM Check) & \scv{32} & \scv{3} & \scv{0} & \scv{1} & \scv{64} & \scv{17} & \scv{19} & \scv{0} & \scv{5} & \scv{59} \\
 & All (MiniCheck) & \scv{10} & \scv{1} & \scv{0} & \scv{1} & \scv{88} & \scv{27} & \scv{20} & \scv{0} & \scv{11} & \scv{42} \\
 & Web (LLM Check) & \scv{31} & \scv{2} & \scv{0} & \scv{0} & \scv{67} & \scv{16} & \scv{21} & \scv{0} & \scv{2} & \scv{61} \\
\midrule
\multirow{4}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{11} & \scv{1} & \scv{0} & \scv{1} & \scv{87} & \scv{15} & \scv{23} & \scv{0} & \scv{7} & \scv{55} \\
 & Top-4 (LLM Check) & \scv{8} & \scv{2} & \scv{0} & \scv{1} & \scv{89} & \scv{26} & \scv{15} & \scv{0} & \scv{5} & \scv{54} \\
 & All (LLM Check) & \scv{8} & \scv{2} & \scv{0} & \scv{0} & \scv{90} & \scv{9} & \scv{31} & \scv{0} & \scv{7} & \scv{53} \\
 & Web (LLM Check) & \scv{11} & \scv{1} & \scv{0} & \scv{1} & \scv{87} & \scv{20} & \scv{21} & \scv{0} & \scv{7} & \scv{52} \\
\midrule
\multirow{4}{1.5cm}{FP Identification} & None & \scv{6} & \scv{2} & \scv{0} & \scv{0} & \scv{92} & \scv{94} & \scv{1} & \scv{0} & \scv{0} & \scv{5} \\
 & Top-4 & \scv{48} & \scv{3} & \scv{0} & \scv{1} & \scv{48} & \scv{29} & \scv{1} & \scv{0} & \scv{0} & \scv{70} \\
 & All & \scv{48} & \scv{1} & \scv{3} & \scv{0} & \scv{48} & \scv{35} & \scv{0} & \scv{0} & \scv{1} & \scv{64} \\
 & Web & \scv{70} & \scv{2} & \scv{0} & \scv{0} & \scv{28} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{15} & \scv{1} & \scv{0} & \scv{0} & \scv{84} & \scv{22} & \scv{20} & \scv{0} & \scv{5} & \scv{53} \\
 & Top-4 (LLM Check) & \scv{11} & \scv{1} & \scv{0} & \scv{2} & \scv{86} & \scv{28} & \scv{37} & \scv{0} & \scv{3} & \scv{32} \\
 & Top-4 (MiniCheck) & \scv{3} & \scv{5} & \scv{0} & \scv{1} & \scv{91} & \scv{35} & \scv{35} & \scv{0} & \scv{3} & \scv{27} \\
 & All (LLM Check) & \scv{9} & \scv{1} & \scv{0} & \scv{1} & \scv{89} & \scv{29} & \scv{29} & \scv{0} & \scv{5} & \scv{37} \\
 & All (MiniCheck) & \scv{90} & \scv{2} & \scv{0} & \scv{0} & \scv{8} & \scv{38} & \scv{37} & \scv{0} & \scv{2} & \scv{23} \\
\midrule
\multirow{4}{1.5cm}{Self-Dual-Critique} & None & \scv{46} & \scv{0} & \scv{0} & \scv{0} & \scv{54} & \scv{11} & \scv{16} & \scv{0} & \scv{18} & \scv{55} \\
 & Top-4 & \scv{35} & \scv{3} & \scv{1} & \scv{2} & \scv{59} & \scv{26} & \scv{14} & \scv{0} & \scv{11} & \scv{49} \\
 & All & \scv{32} & \scv{0} & \scv{0} & \scv{3} & \scv{65} & \scv{23} & \scv{13} & \scv{0} & \scv{4} & \scv{60} \\
 & Web & \scv{48} & \scv{3} & \scv{1} & \scv{0} & \scv{48} & \scv{19} & \scv{7} & \scv{0} & \scv{7} & \scv{67} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{95} & \scv{3} & \scv{1} & \scv{0} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{94} & \scv{3} & \scv{0} & \scv{0} & \scv{3} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & All & \scv{89} & \scv{9} & \scv{0} & \scv{1} & \scv{0} & \scv{0} & \scv{2} & \scv{17} & \scv{3} & \scv{78} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{60} & \scv{6} & \scv{1} & \scv{5} & \scv{28} & \scv{22} & \scv{20} & \scv{1} & \scv{1} & \scv{56} \\
 & Top-4 (MiniCheck) & \scv{93} & \scv{2} & \scv{0} & \scv{0} & \scv{5} & \scv{0} & \scv{1} & \scv{0} & \scv{0} & \scv{99} \\
 & Top-4 (LLM Check) & \scv{60} & \scv{8} & \scv{1} & \scv{1} & \scv{30} & \scv{22} & \scv{25} & \scv{2} & \scv{3} & \scv{48} \\
 & All (MiniCheck) & \scv{97} & \scv{2} & \scv{0} & \scv{0} & \scv{1} & \scv{1} & \scv{1} & \scv{0} & \scv{0} & \scv{98} \\
 & All (LLM Check) & \scv{42} & \scv{15} & \scv{1} & \scv{5} & \scv{37} & \scv{21} & \scv{26} & \scv{1} & \scv{5} & \scv{47} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{74} & \scv{6} & \scv{2} & \scv{4} & \scv{14} & \scv{1} & \scv{3} & \scv{0} & \scv{2} & \scv{94} \\
 & Top-4 (LLM Check) & \scv{77} & \scv{6} & \scv{1} & \scv{3} & \scv{13} & \scv{0} & \scv{2} & \scv{0} & \scv{3} & \scv{95} \\
 & All (LLM Check) & \scv{92} & \scv{1} & \scv{0} & \scv{2} & \scv{5} & \scv{3} & \scv{3} & \scv{0} & \scv{5} & \scv{89} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{97} & \scv{2} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{18} & \scv{1} & \scv{0} & \scv{6} & \scv{75} & \scv{93} & \scv{7} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{42} & \scv{0} & \scv{0} & \scv{5} & \scv{53} & \scv{62} & \scv{4} & \scv{0} & \scv{0} & \scv{34} \\
 & All & \scv{24} & \scv{1} & \scv{0} & \scv{5} & \scv{70} & \scv{86} & \scv{8} & \scv{0} & \scv{0} & \scv{6} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{70} & \scv{3} & \scv{0} & \scv{1} & \scv{26} & \scv{9} & \scv{13} & \scv{0} & \scv{1} & \scv{77} \\
 & Top-4 (MiniCheck) & \scv{40} & \scv{5} & \scv{1} & \scv{6} & \scv{48} & \scv{18} & \scv{32} & \scv{0} & \scv{4} & \scv{46} \\
 & Top-4 (LLM Check) & \scv{59} & \scv{3} & \scv{0} & \scv{5} & \scv{33} & \scv{15} & \scv{21} & \scv{0} & \scv{5} & \scv{59} \\
 & All (MiniCheck) & \scv{96} & \scv{1} & \scv{0} & \scv{0} & \scv{3} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{98} \\
 & All (LLM Check) & \scv{40} & \scv{7} & \scv{0} & \scv{4} & \scv{49} & \scv{17} & \scv{24} & \scv{0} & \scv{3} & \scv{56} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{90} & \scv{3} & \scv{0} & \scv{1} & \scv{6} & \scv{2} & \scv{2} & \scv{0} & \scv{11} & \scv{85} \\
 & Top-4 & \scv{86} & \scv{5} & \scv{0} & \scv{2} & \scv{7} & \scv{8} & \scv{5} & \scv{0} & \scv{2} & \scv{85} \\
 & All & \scv{93} & \scv{3} & \scv{0} & \scv{2} & \scv{1} & \scv{3} & \scv{3} & \scv{29} & \scv{5} & \scv{61} \\
\midrule
\multirow{3}{1.5cm}{Fine-tuning} & None & \scv{6} & \scv{5} & \scv{0} & \scv{27} & \scv{62} & \scv{100} & \scv{0} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{10} & \scv{4} & \scv{0} & \scv{12} & \scv{74} & \scv{100} & \scv{0} & \scv{0} & \scv{0} & \scv{0} \\
 & All & \scv{82} & \scv{10} & \scv{0} & \scv{1} & \scv{7} & \scv{100} & \scv{0} & \scv{0} & \scv{0} & \scv{0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{6}{1.5cm}{Direct QA} & None & \scv{94} & \scv{2} & \scv{0} & \scv{1} & \scv{3} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & None + reasoning & \scv{97} & \scv{1} & \scv{0} & \scv{0} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{85} & \scv{3} & \scv{0} & \scv{0} & \scv{12} & \scv{0} & \scv{0} & \scv{5} & \scv{4} & \scv{91} \\
 & Top-4 + reasoning & \scv{90} & \scv{1} & \scv{0} & \scv{0} & \scv{9} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & All & \scv{96} & \scv{3} & \scv{0} & \scv{0} & \scv{1} & \scv{0} & \scv{0} & \scv{27} & \scv{7} & \scv{66} \\
 & All + reasoning & \scv{97} & \scv{3} & \scv{0} & \scv{0} & \scv{0} & \scv{2} & \scv{0} & \scv{7} & \scv{2} & \scv{90} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ)} & None & \scv{19} & \scv{6} & \scv{0} & \scv{13} & \scv{62} & \scv{1} & \scv{20} & \scv{0} & \scv{15} & \scv{64} \\
 & None + reasoning & \scv{45} & \scv{6} & \scv{0} & \scv{2} & \scv{47} & \scv{0} & \scv{3} & \scv{0} & \scv{1} & \scv{96} \\
 & Top-4 & \scv{32} & \scv{9} & \scv{1} & \scv{4} & \scv{54} & \scv{12} & \scv{63} & \scv{0} & \scv{9} & \scv{16} \\
 & Top-4 + reasoning & \scv{56} & \scv{1} & \scv{0} & \scv{4} & \scv{39} & \scv{3} & \scv{8} & \scv{0} & \scv{0} & \scv{89} \\
 & All & \scv{92} & \scv{3} & \scv{0} & \scv{0} & \scv{4} & \scv{21} & \scv{10} & \scv{23} & \scv{5} & \scv{41} \\
 & All + reasoning & \scv{90} & \scv{2} & \scv{0} & \scv{4} & \scv{3} & \scv{0} & \scv{1} & \scv{13} & \scv{10} & \scv{75} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{78} & \scv{2} & \scv{0} & \scv{1} & \scv{19} & \scv{0} & \scv{2} & \scv{0} & \scv{2} & \scv{96} \\
 & None + reasoning & \scv{61} & \scv{9} & \scv{0} & \scv{3} & \scv{27} & \scv{0} & \scv{2} & \scv{0} & \scv{3} & \scv{95} \\
 & Top-4 & \scv{71} & \scv{3} & \scv{1} & \scv{2} & \scv{23} & \scv{2} & \scv{14} & \scv{7} & \scv{9} & \scv{68} \\
 & Top-4 + reasoning & \scv{60} & \scv{4} & \scv{0} & \scv{0} & \scv{36} & \scv{1} & \scv{3} & \scv{0} & \scv{2} & \scv{94} \\
 & All & \scv{99} & \scv{0} & \scv{0} & \scv{0} & \scv{1} & \scv{5} & \scv{5} & \scv{21} & \scv{2} & \scv{67} \\
 & All + reasoning & \scv{98} & \scv{0} & \scv{0} & \scv{0} & \scv{2} & \scv{0} & \scv{0} & \scv{15} & \scv{3} & \scv{82} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{40} & \scv{4} & \scv{1} & \scv{4} & \scv{51} & \scv{24} & \scv{48} & \scv{2} & \scv{1} & \scv{25} \\
 & Top-4 (MiniCheck) & \scv{91} & \scv{2} & \scv{1} & \scv{0} & \scv{6} & \scv{0} & \scv{3} & \scv{0} & \scv{0} & \scv{97} \\
 & Top-4 (LLM Check) & \scv{40} & \scv{4} & \scv{1} & \scv{4} & \scv{51} & \scv{19} & \scv{58} & \scv{3} & \scv{3} & \scv{17} \\
 & All (MiniCheck) & \scv{93} & \scv{3} & \scv{1} & \scv{0} & \scv{3} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & All (LLM Check) & \scv{43} & \scv{4} & \scv{1} & \scv{5} & \scv{47} & \scv{18} & \scv{42} & \scv{3} & \scv{3} & \scv{34} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{43} & \scv{9} & \scv{1} & \scv{3} & \scv{44} & \scv{15} & \scv{19} & \scv{2} & \scv{4} & \scv{60} \\
 & Top-4 (LLM Check) & \scv{47} & \scv{3} & \scv{0} & \scv{3} & \scv{46} & \scv{25} & \scv{11} & \scv{2} & \scv{3} & \scv{59} \\
 & All (LLM Check) & \scv{87} & \scv{4} & \scv{0} & \scv{0} & \scv{9} & \scv{10} & \scv{10} & \scv{8} & \scv{5} & \scv{68} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{95} & \scv{2} & \scv{1} & \scv{0} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{22} & \scv{4} & \scv{0} & \scv{4} & \scv{70} & \scv{100} & \scv{0} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{76} & \scv{3} & \scv{1} & \scv{1} & \scv{19} & \scv{23} & \scv{0} & \scv{0} & \scv{0} & \scv{77} \\
 & All & \scv{27} & \scv{4} & \scv{0} & \scv{3} & \scv{66} & \scv{64} & \scv{0} & \scv{0} & \scv{0} & \scv{36} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{46} & \scv{7} & \scv{1} & \scv{3} & \scv{43} & \scv{23} & \scv{32} & \scv{4} & \scv{3} & \scv{38} \\
 & Top-4 (MiniCheck) & \scv{93} & \scv{0} & \scv{0} & \scv{0} & \scv{7} & \scv{2} & \scv{3} & \scv{0} & \scv{1} & \scv{94} \\
 & Top-4 (LLM Check) & \scv{39} & \scv{8} & \scv{1} & \scv{4} & \scv{48} & \scv{28} & \scv{49} & \scv{1} & \scv{4} & \scv{18} \\
 & All (MiniCheck) & \scv{91} & \scv{1} & \scv{0} & \scv{0} & \scv{8} & \scv{2} & \scv{1} & \scv{0} & \scv{0} & \scv{97} \\
 & All (LLM Check) & \scv{43} & \scv{8} & \scv{1} & \scv{0} & \scv{48} & \scv{35} & \scv{41} & \scv{0} & \scv{1} & \scv{23} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{95} & \scv{1} & \scv{0} & \scv{0} & \scv{4} & \scv{0} & \scv{0} & \scv{0} & \scv{2} & \scv{98} \\
 & Top-4 & \scv{82} & \scv{6} & \scv{0} & \scv{0} & \scv{12} & \scv{3} & \scv{5} & \scv{4} & \scv{3} & \scv{85} \\
 & All & \scv{95} & \scv{1} & \scv{0} & \scv{1} & \scv{3} & \scv{0} & \scv{4} & \scv{15} & \scv{9} & \scv{72} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{94} & \scv{3} & \scv{0} & \scv{0} & \scv{3} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{92} & \scv{4} & \scv{0} & \scv{0} & \scv{4} & \scv{1} & \scv{0} & \scv{0} & \scv{1} & \scv{98} \\
 & All & \scv{88} & \scv{6} & \scv{0} & \scv{4} & \scv{1} & \scv{0} & \scv{0} & \scv{16} & \scv{7} & \scv{76} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{20} & \scv{13} & \scv{0} & \scv{15} & \scv{52} & \scv{78} & \scv{10} & \scv{11} & \scv{0} & \scv{1} \\
 & Top-4 (MiniCheck) & \scv{90} & \scv{2} & \scv{0} & \scv{1} & \scv{7} & \scv{2} & \scv{1} & \scv{1} & \scv{0} & \scv{96} \\
 & Top-4 (LLM Check) & \scv{30} & \scv{3} & \scv{0} & \scv{12} & \scv{55} & \scv{74} & \scv{9} & \scv{14} & \scv{0} & \scv{3} \\
 & All (MiniCheck) & \scv{26} & \scv{13} & \scv{1} & \scv{8} & \scv{52} & \scv{76} & \scv{9} & \scv{13} & \scv{0} & \scv{2} \\
 & All (LLM Check) & \scv{28} & \scv{9} & \scv{0} & \scv{11} & \scv{52} & \scv{86} & \scv{3} & \scv{8} & \scv{0} & \scv{3} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{22} & \scv{9} & \scv{2} & \scv{8} & \scv{59} & \scv{75} & \scv{9} & \scv{6} & \scv{2} & \scv{8} \\
 & Top-4 (LLM Check) & \scv{32} & \scv{4} & \scv{0} & \scv{8} & \scv{56} & \scv{77} & \scv{6} & \scv{6} & \scv{0} & \scv{11} \\
 & All (LLM Check) & \scv{35} & \scv{8} & \scv{0} & \scv{7} & \scv{49} & \scv{72} & \scv{13} & \scv{8} & \scv{0} & \scv{7} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{95} & \scv{3} & \scv{0} & \scv{0} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{15} & \scv{4} & \scv{0} & \scv{6} & \scv{75} & \scv{100} & \scv{0} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{93} & \scv{1} & \scv{0} & \scv{2} & \scv{4} & \scv{1} & \scv{0} & \scv{1} & \scv{0} & \scv{98} \\
 & All & \scv{17} & \scv{4} & \scv{0} & \scv{4} & \scv{75} & \scv{55} & \scv{0} & \scv{0} & \scv{0} & \scv{45} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{28} & \scv{6} & \scv{10} & \scv{5} & \scv{51} & \scv{77} & \scv{9} & \scv{14} & \scv{0} & \scv{0} \\
 & Top-4 (MiniCheck) & \scv{33} & \scv{2} & \scv{6} & \scv{4} & \scv{55} & \scv{69} & \scv{12} & \scv{19} & \scv{0} & \scv{0} \\
 & Top-4 (LLM Check) & \scv{29} & \scv{2} & \scv{6} & \scv{8} & \scv{54} & \scv{76} & \scv{9} & \scv{14} & \scv{0} & \scv{1} \\
 & All (MiniCheck) & \scv{82} & \scv{1} & \scv{0} & \scv{2} & \scv{15} & \scv{15} & \scv{1} & \scv{6} & \scv{1} & \scv{77} \\
 & All (LLM Check) & \scv{26} & \scv{3} & \scv{10} & \scv{8} & \scv{52} & \scv{72} & \scv{11} & \scv{16} & \scv{0} & \scv{1} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{85} & \scv{3} & \scv{0} & \scv{2} & \scv{10} & \scv{2} & \scv{3} & \scv{4} & \scv{3} & \scv{88} \\
 & Top-4 & \scv{78} & \scv{5} & \scv{0} & \scv{0} & \scv{17} & \scv{4} & \scv{8} & \scv{6} & \scv{13} & \scv{69} \\
 & All & \scv{87} & \scv{6} & \scv{0} & \scv{4} & \scv{4} & \scv{6} & \scv{4} & \scv{18} & \scv{15} & \scv{56} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{90} & \scv{2} & \scv{0} & \scv{2} & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{86} & \scv{6} & \scv{0} & \scv{7} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{10} & \scv{90} \\
 & All & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{45} & \scv{4} & \scv{4} & \scv{5} & \scv{42} & \scv{14} & \scv{33} & \scv{1} & \scv{7} & \scv{44} \\
 & Top-4 (MiniCheck) & \scv{42} & \scv{8} & \scv{2} & \scv{5} & \scv{43} & \scv{20} & \scv{28} & \scv{1} & \scv{8} & \scv{43} \\
 & Top-4 (LLM Check) & \scv{47} & \scv{4} & \scv{4} & \scv{2} & \scv{43} & \scv{18} & \scv{43} & \scv{2} & \scv{4} & \scv{33} \\
 & All (MiniCheck) & \scv{39} & \scv{12} & \scv{3} & \scv{4} & \scv{42} & \scv{16} & \scv{34} & \scv{1} & \scv{9} & \scv{40} \\
 & All (LLM Check) & \scv{40} & \scv{10} & \scv{2} & \scv{2} & \scv{45} & \scv{12} & \scv{39} & \scv{1} & \scv{7} & \scv{41} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{52} & \scv{11} & \scv{3} & \scv{9} & \scv{25} & \scv{4} & \scv{11} & \scv{1} & \scv{9} & \scv{74} \\
 & Top-4 (LLM Check) & \scv{54} & \scv{10} & \scv{1} & \scv{9} & \scv{26} & \scv{6} & \scv{18} & \scv{1} & \scv{7} & \scv{68} \\
 & All (LLM Check) & \scv{83} & \scv{11} & \scv{0} & \scv{1} & \scv{5} & \scv{5} & \scv{15} & \scv{22} & \scv{10} & \scv{47} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{91} & \scv{2} & \scv{0} & \scv{0} & \scv{7} & \scv{0} & \scv{0} & \scv{0} & \scv{2} & \scv{98} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{21} & \scv{9} & \scv{0} & \scv{3} & \scv{67} & \scv{94} & \scv{6} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{56} & \scv{7} & \scv{0} & \scv{4} & \scv{33} & \scv{61} & \scv{3} & \scv{0} & \scv{0} & \scv{36} \\
 & All & \scv{21} & \scv{8} & \scv{0} & \scv{6} & \scv{65} & \scv{84} & \scv{4} & \scv{0} & \scv{0} & \scv{12} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{65} & \scv{4} & \scv{0} & \scv{9} & \scv{22} & \scv{8} & \scv{12} & \scv{0} & \scv{2} & \scv{78} \\
 & Top-4 (MiniCheck) & \scv{91} & \scv{3} & \scv{0} & \scv{0} & \scv{6} & \scv{2} & \scv{1} & \scv{0} & \scv{0} & \scv{97} \\
 & Top-4 (LLM Check) & \scv{51} & \scv{11} & \scv{0} & \scv{7} & \scv{31} & \scv{14} & \scv{23} & \scv{0} & \scv{4} & \scv{59} \\
 & All (MiniCheck) & \scv{91} & \scv{3} & \scv{0} & \scv{0} & \scv{6} & \scv{0} & \scv{3} & \scv{0} & \scv{0} & \scv{97} \\
 & All (LLM Check) & \scv{36} & \scv{7} & \scv{0} & \scv{14} & \scv{43} & \scv{10} & \scv{29} & \scv{0} & \scv{5} & \scv{56} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{75} & \scv{7} & \scv{0} & \scv{1} & \scv{17} & \scv{0} & \scv{2} & \scv{0} & \scv{2} & \scv{96} \\
 & Top-4 & \scv{77} & \scv{7} & \scv{0} & \scv{8} & \scv{7} & \scv{2} & \scv{2} & \scv{0} & \scv{16} & \scv{80} \\
 & All & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{17} & \scv{17} & \scv{0} & \scv{17} & \scv{50} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{4}{1.5cm}{Direct QA} & None & \scv{15} & \scv{1} & \scv{0} & \scv{0} & \scv{83} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{97} \\
 & Top-4 & \scv{18} & \scv{2} & \scv{0} & \scv{0} & \scv{80} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & All & \scv{12} & \scv{2} & \scv{0} & \scv{2} & \scv{85} & \scv{0} & \scv{0} & \scv{0} & \scv{1} & \scv{99} \\
 & Web & \scv{15} & \scv{1} & \scv{0} & \scv{2} & \scv{82} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ)} & None & \scv{16} & \scv{2} & \scv{0} & \scv{1} & \scv{81} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{98} \\
 & Top-4 & \scv{15} & \scv{4} & \scv{0} & \scv{0} & \scv{81} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & All & \scv{11} & \scv{4} & \scv{0} & \scv{0} & \scv{85} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & Web & \scv{4} & \scv{1} & \scv{0} & \scv{1} & \scv{94} & \scv{10} & \scv{3} & \scv{0} & \scv{3} & \scv{84} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{14} & \scv{1} & \scv{0} & \scv{0} & \scv{84} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{98} \\
 & Top-4 & \scv{17} & \scv{5} & \scv{0} & \scv{0} & \scv{78} & \scv{1} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & All & \scv{14} & \scv{2} & \scv{0} & \scv{1} & \scv{83} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Web & \scv{14} & \scv{2} & \scv{0} & \scv{0} & \scv{83} & \scv{2} & \scv{0} & \scv{0} & \scv{0} & \scv{98} \\
\midrule
\multirow{6}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{11} & \scv{1} & \scv{0} & \scv{1} & \scv{87} & \scv{8} & \scv{0} & \scv{0} & \scv{1} & \scv{91} \\
 & Top-4 (LLM Check) & \scv{10} & \scv{1} & \scv{0} & \scv{0} & \scv{89} & \scv{4} & \scv{1} & \scv{0} & \scv{1} & \scv{94} \\
 & Top-4 (MiniCheck) & \scv{6} & \scv{2} & \scv{0} & \scv{2} & \scv{90} & \scv{25} & \scv{2} & \scv{0} & \scv{4} & \scv{68} \\
 & All (LLM Check) & \scv{10} & \scv{1} & \scv{0} & \scv{1} & \scv{88} & \scv{5} & \scv{1} & \scv{0} & \scv{1} & \scv{93} \\
 & All (MiniCheck) & \scv{11} & \scv{2} & \scv{0} & \scv{0} & \scv{87} & \scv{30} & \scv{4} & \scv{0} & \scv{4} & \scv{61} \\
 & Web (LLM Check) & \scv{11} & \scv{0} & \scv{0} & \scv{1} & \scv{88} & \scv{7} & \scv{1} & \scv{0} & \scv{0} & \scv{91} \\
\midrule
\multirow{4}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{9} & \scv{1} & \scv{0} & \scv{1} & \scv{89} & \scv{8} & \scv{0} & \scv{0} & \scv{0} & \scv{92} \\
 & Top-4 (LLM Check) & \scv{8} & \scv{0} & \scv{0} & \scv{1} & \scv{91} & \scv{3} & \scv{0} & \scv{0} & \scv{1} & \scv{95} \\
 & All (LLM Check) & \scv{7} & \scv{0} & \scv{0} & \scv{1} & \scv{92} & \scv{3} & \scv{0} & \scv{0} & \scv{0} & \scv{96} \\
 & Web (LLM Check) & \scv{8} & \scv{0} & \scv{0} & \scv{1} & \scv{90} & \scv{4} & \scv{1} & \scv{0} & \scv{0} & \scv{94} \\
\midrule
\multirow{4}{1.5cm}{FP Identification} & None & \scv{3} & \scv{0} & \scv{0} & \scv{1} & \scv{96} & \scv{68} & \scv{18} & \scv{0} & \scv{2} & \scv{12} \\
 & Top-4 & \scv{12} & \scv{2} & \scv{0} & \scv{1} & \scv{86} & \scv{57} & \scv{18} & \scv{0} & \scv{2} & \scv{22} \\
 & All & \scv{7} & \scv{2} & \scv{0} & \scv{1} & \scv{90} & \scv{59} & \scv{20} & \scv{0} & \scv{3} & \scv{18} \\
 & Web & \scv{15} & \scv{2} & \scv{0} & \scv{0} & \scv{83} & \scv{12} & \scv{4} & \scv{0} & \scv{1} & \scv{84} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{14} & \scv{0} & \scv{0} & \scv{1} & \scv{85} & \scv{7} & \scv{0} & \scv{0} & \scv{1} & \scv{91} \\
 & Top-4 (LLM Check) & \scv{10} & \scv{1} & \scv{0} & \scv{1} & \scv{88} & \scv{6} & \scv{1} & \scv{0} & \scv{2} & \scv{90} \\
 & Top-4 (MiniCheck) & \scv{8} & \scv{8} & \scv{0} & \scv{4} & \scv{80} & \scv{36} & \scv{4} & \scv{0} & \scv{5} & \scv{54} \\
 & All (LLM Check) & \scv{11} & \scv{1} & \scv{0} & \scv{1} & \scv{88} & \scv{6} & \scv{0} & \scv{0} & \scv{2} & \scv{91} \\
 & All (MiniCheck) & \scv{29} & \scv{6} & \scv{0} & \scv{1} & \scv{65} & \scv{20} & \scv{4} & \scv{0} & \scv{1} & \scv{75} \\
\midrule
\multirow{4}{1.5cm}{Self-Dual-Critique} & None & \scv{12} & \scv{0} & \scv{0} & \scv{1} & \scv{87} & \scv{10} & \scv{0} & \scv{0} & \scv{26} & \scv{64} \\
 & Top-4 & \scv{13} & \scv{1} & \scv{0} & \scv{0} & \scv{86} & \scv{4} & \scv{3} & \scv{0} & \scv{22} & \scv{71} \\
 & All & \scv{11} & \scv{1} & \scv{0} & \scv{2} & \scv{87} & \scv{4} & \scv{2} & \scv{0} & \scv{19} & \scv{75} \\
 & Web & \scv{11} & \scv{2} & \scv{0} & \scv{2} & \scv{85} & \scv{4} & \scv{1} & \scv{0} & \scv{12} & \scv{83} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{56} & \scv{9} & \scv{0} & \scv{6} & \scv{29} & \scv{8} & \scv{2} & \scv{5} & \scv{0} & \scv{84} \\
 & Top-4 & \scv{39} & \scv{8} & \scv{1} & \scv{4} & \scv{47} & \scv{6} & \scv{1} & \scv{13} & \scv{0} & \scv{80} \\
 & All & \scv{62} & \scv{8} & \scv{0} & \scv{2} & \scv{28} & \scv{3} & \scv{1} & \scv{14} & \scv{6} & \scv{77} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{33} & \scv{13} & \scv{0} & \scv{10} & \scv{44} & \scv{28} & \scv{2} & \scv{2} & \scv{1} & \scv{67} \\
 & Top-4 (MiniCheck) & \scv{51} & \scv{10} & \scv{0} & \scv{6} & \scv{33} & \scv{15} & \scv{1} & \scv{4} & \scv{1} & \scv{80} \\
 & Top-4 (LLM Check) & \scv{29} & \scv{14} & \scv{0} & \scv{10} & \scv{47} & \scv{19} & \scv{1} & \scv{2} & \scv{1} & \scv{76} \\
 & All (MiniCheck) & \scv{61} & \scv{7} & \scv{0} & \scv{6} & \scv{26} & \scv{7} & \scv{0} & \scv{4} & \scv{1} & \scv{89} \\
 & All (LLM Check) & \scv{23} & \scv{18} & \scv{0} & \scv{11} & \scv{48} & \scv{41} & \scv{4} & \scv{3} & \scv{2} & \scv{50} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{40} & \scv{12} & \scv{1} & \scv{10} & \scv{36} & \scv{17} & \scv{3} & \scv{4} & \scv{1} & \scv{75} \\
 & Top-4 (LLM Check) & \scv{33} & \scv{10} & \scv{0} & \scv{10} & \scv{46} & \scv{16} & \scv{2} & \scv{2} & \scv{1} & \scv{79} \\
 & All (LLM Check) & \scv{46} & \scv{12} & \scv{1} & \scv{8} & \scv{33} & \scv{11} & \scv{2} & \scv{7} & \scv{1} & \scv{79} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{55} & \scv{13} & \scv{0} & \scv{4} & \scv{28} & \scv{10} & \scv{2} & \scv{5} & \scv{0} & \scv{83} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{13} & \scv{27} & \scv{0} & \scv{14} & \scv{45} & \scv{94} & \scv{4} & \scv{0} & \scv{1} & \scv{1} \\
 & Top-4 & \scv{25} & \scv{25} & \scv{0} & \scv{12} & \scv{38} & \scv{80} & \scv{6} & \scv{0} & \scv{1} & \scv{13} \\
 & All & \scv{15} & \scv{25} & \scv{0} & \scv{14} & \scv{45} & \scv{88} & \scv{5} & \scv{0} & \scv{1} & \scv{5} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{53} & \scv{10} & \scv{0} & \scv{5} & \scv{32} & \scv{13} & \scv{0} & \scv{4} & \scv{0} & \scv{82} \\
 & Top-4 (MiniCheck) & \scv{32} & \scv{17} & \scv{1} & \scv{8} & \scv{42} & \scv{36} & \scv{2} & \scv{3} & \scv{2} & \scv{57} \\
 & Top-4 (LLM Check) & \scv{37} & \scv{16} & \scv{0} & \scv{9} & \scv{38} & \scv{15} & \scv{2} & \scv{4} & \scv{1} & \scv{78} \\
 & All (MiniCheck) & \scv{30} & \scv{21} & \scv{0} & \scv{9} & \scv{40} & \scv{37} & \scv{1} & \scv{4} & \scv{2} & \scv{55} \\
 & All (LLM Check) & \scv{24} & \scv{24} & \scv{0} & \scv{11} & \scv{41} & \scv{40} & \scv{4} & \scv{2} & \scv{4} & \scv{50} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{49} & \scv{11} & \scv{0} & \scv{10} & \scv{30} & \scv{21} & \scv{3} & \scv{11} & \scv{36} & \scv{29} \\
 & Top-4 & \scv{34} & \scv{7} & \scv{1} & \scv{5} & \scv{53} & \scv{17} & \scv{2} & \scv{11} & \scv{9} & \scv{61} \\
 & All & \scv{55} & \scv{11} & \scv{0} & \scv{4} & \scv{29} & \scv{8} & \scv{3} & \scv{16} & \scv{10} & \scv{63} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{6}{1.5cm}{Direct QA} & None & \scv{47} & \scv{11} & \scv{1} & \scv{3} & \scv{39} & \scv{13} & \scv{2} & \scv{23} & \scv{1} & \scv{60} \\
 & None + reasoning & \scv{53} & \scv{4} & \scv{0} & \scv{3} & \scv{40} & \scv{12} & \scv{2} & \scv{19} & \scv{1} & \scv{65} \\
 & Top-4 & \scv{48} & \scv{10} & \scv{1} & \scv{3} & \scv{38} & \scv{2} & \scv{0} & \scv{26} & \scv{2} & \scv{69} \\
 & Top-4 + reasoning & \scv{49} & \scv{6} & \scv{0} & \scv{1} & \scv{44} & \scv{3} & \scv{1} & \scv{17} & \scv{3} & \scv{76} \\
 & All & \scv{59} & \scv{6} & \scv{0} & \scv{1} & \scv{34} & \scv{4} & \scv{1} & \scv{33} & \scv{1} & \scv{61} \\
 & All + reasoning & \scv{64} & \scv{4} & \scv{0} & \scv{1} & \scv{32} & \scv{2} & \scv{1} & \scv{22} & \scv{6} & \scv{70} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ)} & None & \scv{22} & \scv{20} & \scv{0} & \scv{8} & \scv{50} & \scv{50} & \scv{7} & \scv{4} & \scv{1} & \scv{37} \\
 & None + reasoning & \scv{13} & \scv{18} & \scv{0} & \scv{13} & \scv{56} & \scv{78} & \scv{7} & \scv{0} & \scv{1} & \scv{15} \\
 & Top-4 & \scv{16} & \scv{10} & \scv{0} & \scv{5} & \scv{69} & \scv{52} & \scv{20} & \scv{5} & \scv{2} & \scv{20} \\
 & Top-4 + reasoning & \scv{21} & \scv{3} & \scv{0} & \scv{3} & \scv{73} & \scv{17} & \scv{4} & \scv{8} & \scv{6} & \scv{66} \\
 & All & \scv{60} & \scv{6} & \scv{0} & \scv{0} & \scv{33} & \scv{3} & \scv{0} & \scv{33} & \scv{2} & \scv{62} \\
 & All + reasoning & \scv{60} & \scv{6} & \scv{0} & \scv{1} & \scv{33} & \scv{9} & \scv{1} & \scv{29} & \scv{3} & \scv{59} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{31} & \scv{13} & \scv{1} & \scv{10} & \scv{45} & \scv{35} & \scv{3} & \scv{6} & \scv{0} & \scv{56} \\
 & None + reasoning & \scv{35} & \scv{10} & \scv{1} & \scv{18} & \scv{37} & \scv{32} & \scv{1} & \scv{5} & \scv{3} & \scv{58} \\
 & Top-4 & \scv{34} & \scv{11} & \scv{0} & \scv{6} & \scv{48} & \scv{23} & \scv{1} & \scv{16} & \scv{0} & \scv{61} \\
 & Top-4 + reasoning & \scv{33} & \scv{9} & \scv{0} & \scv{8} & \scv{50} & \scv{18} & \scv{1} & \scv{6} & \scv{6} & \scv{69} \\
 & All & \scv{58} & \scv{7} & \scv{0} & \scv{3} & \scv{31} & \scv{23} & \scv{3} & \scv{26} & \scv{6} & \scv{42} \\
 & All + reasoning & \scv{62} & \scv{5} & \scv{0} & \scv{5} & \scv{28} & \scv{11} & \scv{1} & \scv{27} & \scv{7} & \scv{54} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{28} & \scv{13} & \scv{0} & \scv{12} & \scv{47} & \scv{31} & \scv{2} & \scv{12} & \scv{1} & \scv{55} \\
 & Top-4 (MiniCheck) & \scv{47} & \scv{8} & \scv{1} & \scv{7} & \scv{36} & \scv{17} & \scv{1} & \scv{13} & \scv{1} & \scv{68} \\
 & Top-4 (LLM Check) & \scv{30} & \scv{10} & \scv{1} & \scv{11} & \scv{48} & \scv{24} & \scv{1} & \scv{12} & \scv{0} & \scv{62} \\
 & All (MiniCheck) & \scv{58} & \scv{7} & \scv{0} & \scv{4} & \scv{31} & \scv{12} & \scv{1} & \scv{13} & \scv{0} & \scv{74} \\
 & All (LLM Check) & \scv{31} & \scv{13} & \scv{1} & \scv{11} & \scv{44} & \scv{31} & \scv{1} & \scv{13} & \scv{1} & \scv{54} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{47} & \scv{9} & \scv{1} & \scv{7} & \scv{35} & \scv{16} & \scv{1} & \scv{20} & \scv{0} & \scv{63} \\
 & Top-4 (LLM Check) & \scv{42} & \scv{10} & \scv{0} & \scv{6} & \scv{42} & \scv{12} & \scv{0} & \scv{25} & \scv{0} & \scv{62} \\
 & All (LLM Check) & \scv{71} & \scv{5} & \scv{0} & \scv{2} & \scv{21} & \scv{9} & \scv{1} & \scv{58} & \scv{0} & \scv{33} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{48} & \scv{8} & \scv{0} & \scv{4} & \scv{40} & \scv{14} & \scv{2} & \scv{25} & \scv{2} & \scv{57} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{12} & \scv{18} & \scv{0} & \scv{8} & \scv{61} & \scv{99} & \scv{1} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{42} & \scv{11} & \scv{0} & \scv{4} & \scv{43} & \scv{70} & \scv{3} & \scv{11} & \scv{0} & \scv{16} \\
 & All & \scv{27} & \scv{15} & \scv{0} & \scv{8} & \scv{51} & \scv{82} & \scv{1} & \scv{6} & \scv{0} & \scv{11} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{44} & \scv{8} & \scv{1} & \scv{7} & \scv{39} & \scv{20} & \scv{0} & \scv{10} & \scv{0} & \scv{70} \\
 & Top-4 (MiniCheck) & \scv{29} & \scv{15} & \scv{4} & \scv{10} & \scv{42} & \scv{36} & \scv{1} & \scv{12} & \scv{1} & \scv{51} \\
 & Top-4 (LLM Check) & \scv{34} & \scv{12} & \scv{2} & \scv{10} & \scv{42} & \scv{20} & \scv{1} & \scv{12} & \scv{0} & \scv{66} \\
 & All (MiniCheck) & \scv{32} & \scv{14} & \scv{4} & \scv{10} & \scv{40} & \scv{31} & \scv{2} & \scv{15} & \scv{1} & \scv{52} \\
 & All (LLM Check) & \scv{32} & \scv{14} & \scv{4} & \scv{10} & \scv{40} & \scv{26} & \scv{2} & \scv{16} & \scv{1} & \scv{55} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{48} & \scv{10} & \scv{1} & \scv{5} & \scv{37} & \scv{17} & \scv{2} & \scv{26} & \scv{4} & \scv{51} \\
 & Top-4 & \scv{42} & \scv{10} & \scv{0} & \scv{2} & \scv{46} & \scv{4} & \scv{0} & \scv{26} & \scv{3} & \scv{66} \\
 & All & \scv{62} & \scv{4} & \scv{0} & \scv{1} & \scv{33} & \scv{14} & \scv{2} & \scv{29} & \scv{5} & \scv{50} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{46} & \scv{8} & \scv{0} & \scv{8} & \scv{37} & \scv{14} & \scv{2} & \scv{0} & \scv{1} & \scv{83} \\
 & Top-4 & \scv{39} & \scv{7} & \scv{0} & \scv{4} & \scv{51} & \scv{6} & \scv{0} & \scv{4} & \scv{5} & \scv{85} \\
 & All & \scv{58} & \scv{8} & \scv{0} & \scv{4} & \scv{30} & \scv{4} & \scv{0} & \scv{20} & \scv{3} & \scv{73} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{16} & \scv{20} & \scv{0} & \scv{9} & \scv{56} & \scv{79} & \scv{8} & \scv{1} & \scv{1} & \scv{10} \\
 & Top-4 (MiniCheck) & \scv{39} & \scv{12} & \scv{0} & \scv{7} & \scv{41} & \scv{28} & \scv{2} & \scv{3} & \scv{2} & \scv{64} \\
 & Top-4 (LLM Check) & \scv{20} & \scv{20} & \scv{0} & \scv{7} & \scv{53} & \scv{66} & \scv{9} & \scv{4} & \scv{2} & \scv{20} \\
 & All (MiniCheck) & \scv{28} & \scv{17} & \scv{0} & \scv{8} & \scv{47} & \scv{75} & \scv{1} & \scv{1} & \scv{2} & \scv{21} \\
 & All (LLM Check) & \scv{11} & \scv{22} & \scv{1} & \scv{12} & \scv{54} & \scv{81} & \scv{4} & \scv{1} & \scv{1} & \scv{13} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{23} & \scv{23} & \scv{0} & \scv{8} & \scv{46} & \scv{57} & \scv{3} & \scv{3} & \scv{1} & \scv{35} \\
 & Top-4 (LLM Check) & \scv{19} & \scv{14} & \scv{0} & \scv{6} & \scv{59} & \scv{47} & \scv{4} & \scv{2} & \scv{3} & \scv{43} \\
 & All (LLM Check) & \scv{22} & \scv{13} & \scv{0} & \scv{6} & \scv{59} & \scv{59} & \scv{3} & \scv{5} & \scv{9} & \scv{23} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{46} & \scv{10} & \scv{0} & \scv{7} & \scv{37} & \scv{17} & \scv{2} & \scv{2} & \scv{0} & \scv{78} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{17} & \scv{14} & \scv{0} & \scv{10} & \scv{59} & \scv{84} & \scv{5} & \scv{1} & \scv{1} & \scv{9} \\
 & Top-4 & \scv{35} & \scv{12} & \scv{0} & \scv{7} & \scv{45} & \scv{51} & \scv{6} & \scv{1} & \scv{1} & \scv{41} \\
 & All & \scv{18} & \scv{17} & \scv{0} & \scv{7} & \scv{58} & \scv{78} & \scv{6} & \scv{1} & \scv{1} & \scv{14} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{21} & \scv{27} & \scv{1} & \scv{6} & \scv{45} & \scv{92} & \scv{5} & \scv{1} & \scv{2} & \scv{1} \\
 & Top-4 (MiniCheck) & \scv{19} & \scv{25} & \scv{1} & \scv{9} & \scv{46} & \scv{93} & \scv{6} & \scv{1} & \scv{1} & \scv{0} \\
 & Top-4 (LLM Check) & \scv{21} & \scv{23} & \scv{0} & \scv{8} & \scv{48} & \scv{91} & \scv{5} & \scv{1} & \scv{1} & \scv{2} \\
 & All (MiniCheck) & \scv{31} & \scv{23} & \scv{2} & \scv{8} & \scv{36} & \scv{75} & \scv{10} & \scv{1} & \scv{3} & \scv{11} \\
 & All (LLM Check) & \scv{22} & \scv{27} & \scv{1} & \scv{11} & \scv{40} & \scv{85} & \scv{10} & \scv{1} & \scv{1} & \scv{3} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{31} & \scv{12} & \scv{1} & \scv{6} & \scv{51} & \scv{24} & \scv{3} & \scv{7} & \scv{21} & \scv{45} \\
 & Top-4 & \scv{34} & \scv{8} & \scv{1} & \scv{1} & \scv{56} & \scv{12} & \scv{2} & \scv{5} & \scv{8} & \scv{72} \\
 & All & \scv{50} & \scv{11} & \scv{0} & \scv{3} & \scv{36} & \scv{8} & \scv{1} & \scv{17} & \scv{10} & \scv{63} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{50} & \scv{15} & \scv{0} & \scv{8} & \scv{28} & \scv{16} & \scv{3} & \scv{3} & \scv{2} & \scv{76} \\
 & Top-4 & \scv{37} & \scv{15} & \scv{0} & \scv{12} & \scv{37} & \scv{7} & \scv{2} & \scv{3} & \scv{2} & \scv{85} \\
 & All & \scv{43} & \scv{18} & \scv{0} & \scv{7} & \scv{32} & \scv{11} & \scv{4} & \scv{5} & \scv{2} & \scv{78} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{33} & \scv{17} & \scv{0} & \scv{15} & \scv{35} & \scv{42} & \scv{4} & \scv{6} & \scv{2} & \scv{46} \\
 & Top-4 (MiniCheck) & \scv{33} & \scv{16} & \scv{0} & \scv{12} & \scv{39} & \scv{42} & \scv{6} & \scv{4} & \scv{5} & \scv{43} \\
 & Top-4 (LLM Check) & \scv{34} & \scv{16} & \scv{0} & \scv{12} & \scv{38} & \scv{38} & \scv{4} & \scv{5} & \scv{4} & \scv{50} \\
 & All (MiniCheck) & \scv{39} & \scv{18} & \scv{0} & \scv{11} & \scv{32} & \scv{37} & \scv{4} & \scv{5} & \scv{2} & \scv{52} \\
 & All (LLM Check) & \scv{39} & \scv{16} & \scv{0} & \scv{11} & \scv{34} & \scv{44} & \scv{5} & \scv{5} & \scv{4} & \scv{43} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{40} & \scv{16} & \scv{1} & \scv{11} & \scv{32} & \scv{26} & \scv{4} & \scv{23} & \scv{4} & \scv{43} \\
 & Top-4 (LLM Check) & \scv{40} & \scv{15} & \scv{1} & \scv{7} & \scv{37} & \scv{19} & \scv{5} & \scv{19} & \scv{2} & \scv{55} \\
 & All (LLM Check) & \scv{53} & \scv{11} & \scv{0} & \scv{8} & \scv{27} & \scv{29} & \scv{9} & \scv{19} & \scv{5} & \scv{38} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{53} & \scv{14} & \scv{0} & \scv{10} & \scv{24} & \scv{15} & \scv{1} & \scv{5} & \scv{1} & \scv{78} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{20} & \scv{26} & \scv{0} & \scv{13} & \scv{41} & \scv{84} & \scv{8} & \scv{0} & \scv{0} & \scv{7} \\
 & Top-4 & \scv{22} & \scv{26} & \scv{0} & \scv{11} & \scv{41} & \scv{83} & \scv{7} & \scv{1} & \scv{1} & \scv{8} \\
 & All & \scv{22} & \scv{26} & \scv{0} & \scv{13} & \scv{39} & \scv{84} & \scv{7} & \scv{0} & \scv{0} & \scv{8} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{42} & \scv{23} & \scv{0} & \scv{7} & \scv{27} & \scv{28} & \scv{3} & \scv{7} & \scv{1} & \scv{62} \\
 & Top-4 (MiniCheck) & \scv{33} & \scv{25} & \scv{0} & \scv{7} & \scv{35} & \scv{36} & \scv{4} & \scv{8} & \scv{2} & \scv{49} \\
 & Top-4 (LLM Check) & \scv{37} & \scv{24} & \scv{0} & \scv{7} & \scv{32} & \scv{35} & \scv{4} & \scv{6} & \scv{1} & \scv{54} \\
 & All (MiniCheck) & \scv{40} & \scv{21} & \scv{0} & \scv{7} & \scv{31} & \scv{34} & \scv{5} & \scv{6} & \scv{2} & \scv{53} \\
 & All (LLM Check) & \scv{38} & \scv{22} & \scv{0} & \scv{6} & \scv{33} & \scv{41} & \scv{4} & \scv{4} & \scv{3} & \scv{47} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{36} & \scv{17} & \scv{0} & \scv{12} & \scv{35} & \scv{31} & \scv{7} & \scv{6} & \scv{5} & \scv{50} \\
 & Top-4 & \scv{31} & \scv{9} & \scv{1} & \scv{7} & \scv{52} & \scv{16} & \scv{6} & \scv{9} & \scv{4} & \scv{64} \\
 & All & \scv{35} & \scv{16} & \scv{0} & \scv{12} & \scv{37} & \scv{22} & \scv{5} & \scv{16} & \scv{2} & \scv{54} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{4}{1.5cm}{Direct QA} & None & \scv{24} & \scv{0} & \scv{0} & \scv{0} & \scv{76} & \scv{8} & \scv{0} & \scv{1} & \scv{1} & \scv{90} \\
 & Top-4 & \scv{19} & \scv{1} & \scv{0} & \scv{0} & \scv{80} & \scv{10} & \scv{0} & \scv{1} & \scv{1} & \scv{88} \\
 & All & \scv{21} & \scv{1} & \scv{0} & \scv{0} & \scv{78} & \scv{13} & \scv{1} & \scv{2} & \scv{0} & \scv{84} \\
 & Web & \scv{11} & \scv{0} & \scv{0} & \scv{0} & \scv{89} & \scv{8} & \scv{1} & \scv{0} & \scv{0} & \scv{91} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ)} & None & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{34} & \scv{1} & \scv{0} & \scv{1} & \scv{64} \\
 & Top-4 & \scv{3} & \scv{1} & \scv{0} & \scv{0} & \scv{96} & \scv{37} & \scv{0} & \scv{0} & \scv{0} & \scv{63} \\
 & All & \scv{7} & \scv{0} & \scv{0} & \scv{0} & \scv{93} & \scv{42} & \scv{2} & \scv{0} & \scv{0} & \scv{56} \\
 & Web & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{94} & \scv{31} & \scv{2} & \scv{0} & \scv{0} & \scv{67} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{94} & \scv{28} & \scv{0} & \scv{0} & \scv{1} & \scv{71} \\
 & Top-4 & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{33} & \scv{0} & \scv{1} & \scv{0} & \scv{65} \\
 & All & \scv{13} & \scv{1} & \scv{0} & \scv{0} & \scv{86} & \scv{31} & \scv{1} & \scv{0} & \scv{0} & \scv{68} \\
 & Web & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{94} & \scv{27} & \scv{0} & \scv{0} & \scv{0} & \scv{72} \\
\midrule
\multirow{6}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{7} & \scv{0} & \scv{0} & \scv{0} & \scv{93} & \scv{26} & \scv{1} & \scv{1} & \scv{0} & \scv{73} \\
 & Top-4 (LLM Check) & \scv{4} & \scv{0} & \scv{0} & \scv{0} & \scv{96} & \scv{28} & \scv{0} & \scv{0} & \scv{0} & \scv{71} \\
 & Top-4 (MiniCheck) & \scv{2} & \scv{2} & \scv{0} & \scv{0} & \scv{96} & \scv{69} & \scv{0} & \scv{0} & \scv{0} & \scv{30} \\
 & All (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{30} & \scv{1} & \scv{1} & \scv{0} & \scv{69} \\
 & All (MiniCheck) & \scv{4} & \scv{2} & \scv{0} & \scv{0} & \scv{94} & \scv{76} & \scv{0} & \scv{1} & \scv{0} & \scv{23} \\
 & Web (LLM Check) & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{93} & \scv{23} & \scv{0} & \scv{1} & \scv{0} & \scv{76} \\
\midrule
\multirow{4}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{23} & \scv{0} & \scv{1} & \scv{0} & \scv{75} \\
 & Top-4 (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{33} & \scv{1} & \scv{1} & \scv{0} & \scv{65} \\
 & All (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{36} & \scv{1} & \scv{1} & \scv{0} & \scv{62} \\
 & Web (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{23} & \scv{0} & \scv{0} & \scv{0} & \scv{76} \\
\midrule
\multirow{4}{1.5cm}{FP Identification} & None & \scv{11} & \scv{1} & \scv{0} & \scv{0} & \scv{88} & \scv{45} & \scv{5} & \scv{1} & \scv{0} & \scv{49} \\
 & Top-4 & \scv{22} & \scv{0} & \scv{0} & \scv{0} & \scv{78} & \scv{52} & \scv{8} & \scv{0} & \scv{1} & \scv{39} \\
 & All & \scv{23} & \scv{1} & \scv{0} & \scv{0} & \scv{76} & \scv{51} & \scv{8} & \scv{1} & \scv{1} & \scv{40} \\
 & Web & \scv{19} & \scv{1} & \scv{0} & \scv{0} & \scv{79} & \scv{28} & \scv{3} & \scv{1} & \scv{0} & \scv{67} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{9} & \scv{0} & \scv{0} & \scv{0} & \scv{91} & \scv{21} & \scv{1} & \scv{1} & \scv{1} & \scv{76} \\
 & Top-4 (LLM Check) & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{93} & \scv{34} & \scv{0} & \scv{1} & \scv{1} & \scv{64} \\
 & Top-4 (MiniCheck) & \scv{2} & \scv{18} & \scv{0} & \scv{6} & \scv{75} & \scv{88} & \scv{1} & \scv{0} & \scv{1} & \scv{10} \\
 & All (LLM Check) & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{94} & \scv{38} & \scv{1} & \scv{1} & \scv{1} & \scv{59} \\
 & All (MiniCheck) & \scv{47} & \scv{8} & \scv{0} & \scv{0} & \scv{45} & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} \\
\midrule
\multirow{4}{1.5cm}{Self-Dual-Critique} & None & \scv{5} & \scv{0} & \scv{0} & \scv{0} & \scv{95} & \scv{29} & \scv{0} & \scv{0} & \scv{20} & \scv{51} \\
 & Top-4 & \scv{8} & \scv{1} & \scv{0} & \scv{0} & \scv{91} & \scv{37} & \scv{1} & \scv{0} & \scv{12} & \scv{50} \\
 & All & \scv{13} & \scv{0} & \scv{0} & \scv{0} & \scv{87} & \scv{37} & \scv{1} & \scv{0} & \scv{11} & \scv{50} \\
 & Web & \scv{6} & \scv{0} & \scv{0} & \scv{0} & \scv{94} & \scv{21} & \scv{1} & \scv{1} & \scv{5} & \scv{73} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{21} & \scv{5} & \scv{1} & \scv{7} & \scv{66} & \scv{36} & \scv{1} & \scv{11} & \scv{0} & \scv{51} \\
 & Top-4 & \scv{17} & \scv{10} & \scv{3} & \scv{4} & \scv{66} & \scv{21} & \scv{1} & \scv{34} & \scv{1} & \scv{42} \\
 & All & \scv{80} & \scv{3} & \scv{1} & \scv{1} & \scv{15} & \scv{11} & \scv{0} & \scv{55} & \scv{3} & \scv{31} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{11} & \scv{5} & \scv{0} & \scv{6} & \scv{78} & \scv{62} & \scv{1} & \scv{4} & \scv{1} & \scv{31} \\
 & Top-4 (MiniCheck) & \scv{28} & \scv{6} & \scv{1} & \scv{3} & \scv{63} & \scv{32} & \scv{0} & \scv{12} & \scv{1} & \scv{55} \\
 & Top-4 (LLM Check) & \scv{8} & \scv{4} & \scv{0} & \scv{6} & \scv{81} & \scv{57} & \scv{2} & \scv{4} & \scv{0} & \scv{37} \\
 & All (MiniCheck) & \scv{28} & \scv{7} & \scv{0} & \scv{5} & \scv{60} & \scv{28} & \scv{0} & \scv{13} & \scv{1} & \scv{57} \\
 & All (LLM Check) & \scv{5} & \scv{6} & \scv{0} & \scv{8} & \scv{81} & \scv{73} & \scv{1} & \scv{5} & \scv{1} & \scv{20} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{15} & \scv{8} & \scv{1} & \scv{9} & \scv{68} & \scv{58} & \scv{5} & \scv{12} & \scv{1} & \scv{25} \\
 & Top-4 (LLM Check) & \scv{9} & \scv{8} & \scv{3} & \scv{4} & \scv{76} & \scv{45} & \scv{2} & \scv{16} & \scv{2} & \scv{35} \\
 & All (LLM Check) & \scv{33} & \scv{7} & \scv{1} & \scv{6} & \scv{53} & \scv{36} & \scv{2} & \scv{33} & \scv{3} & \scv{26} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{18} & \scv{5} & \scv{1} & \scv{6} & \scv{69} & \scv{41} & \scv{3} & \scv{13} & \scv{1} & \scv{43} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{0} & \scv{9} & \scv{0} & \scv{15} & \scv{75} & \scv{99} & \scv{0} & \scv{1} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{12} & \scv{6} & \scv{1} & \scv{8} & \scv{73} & \scv{71} & \scv{1} & \scv{5} & \scv{0} & \scv{23} \\
 & All & \scv{6} & \scv{7} & \scv{0} & \scv{12} & \scv{74} & \scv{83} & \scv{0} & \scv{4} & \scv{0} & \scv{12} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{18} & \scv{8} & \scv{0} & \scv{10} & \scv{63} & \scv{40} & \scv{0} & \scv{10} & \scv{1} & \scv{49} \\
 & Top-4 (MiniCheck) & \scv{4} & \scv{10} & \scv{1} & \scv{10} & \scv{76} & \scv{74} & \scv{2} & \scv{3} & \scv{1} & \scv{20} \\
 & Top-4 (LLM Check) & \scv{9} & \scv{7} & \scv{1} & \scv{8} & \scv{75} & \scv{60} & \scv{2} & \scv{5} & \scv{1} & \scv{32} \\
 & All (MiniCheck) & \scv{6} & \scv{8} & \scv{1} & \scv{12} & \scv{72} & \scv{76} & \scv{2} & \scv{3} & \scv{1} & \scv{17} \\
 & All (LLM Check) & \scv{5} & \scv{9} & \scv{1} & \scv{11} & \scv{74} & \scv{77} & \scv{1} & \scv{4} & \scv{1} & \scv{17} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{8} & \scv{6} & \scv{2} & \scv{10} & \scv{73} & \scv{82} & \scv{1} & \scv{9} & \scv{5} & \scv{3} \\
 & Top-4 & \scv{10} & \scv{10} & \scv{3} & \scv{4} & \scv{74} & \scv{53} & \scv{1} & \scv{17} & \scv{0} & \scv{29} \\
 & All & \scv{77} & \scv{3} & \scv{1} & \scv{3} & \scv{16} & \scv{32} & \scv{3} & \scv{39} & \scv{4} & \scv{22} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{6}{1.5cm}{Direct QA} & None & \scv{32} & \scv{13} & \scv{10} & \scv{6} & \scv{38} & \scv{21} & \scv{0} & \scv{53} & \scv{0} & \scv{25} \\
 & None + reasoning & \scv{29} & \scv{3} & \scv{3} & \scv{2} & \scv{62} & \scv{11} & \scv{2} & \scv{50} & \scv{1} & \scv{36} \\
 & Top-4 & \scv{47} & \scv{17} & \scv{2} & \scv{1} & \scv{32} & \scv{5} & \scv{0} & \scv{46} & \scv{1} & \scv{47} \\
 & Top-4 + reasoning & \scv{57} & \scv{10} & \scv{0} & \scv{2} & \scv{31} & \scv{4} & \scv{1} & \scv{37} & \scv{7} & \scv{51} \\
 & All & \scv{86} & \scv{5} & \scv{0} & \scv{1} & \scv{8} & \scv{4} & \scv{0} & \scv{62} & \scv{0} & \scv{34} \\
 & All + reasoning & \scv{90} & \scv{1} & \scv{0} & \scv{0} & \scv{9} & \scv{2} & \scv{0} & \scv{57} & \scv{4} & \scv{38} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ)} & None & \scv{21} & \scv{11} & \scv{10} & \scv{4} & \scv{53} & \scv{38} & \scv{1} & \scv{45} & \scv{0} & \scv{17} \\
 & None + reasoning & \scv{11} & \scv{4} & \scv{5} & \scv{2} & \scv{78} & \scv{45} & \scv{1} & \scv{37} & \scv{1} & \scv{16} \\
 & Top-4 & \scv{23} & \scv{10} & \scv{1} & \scv{2} & \scv{64} & \scv{31} & \scv{4} & \scv{36} & \scv{2} & \scv{28} \\
 & Top-4 + reasoning & \scv{22} & \scv{4} & \scv{1} & \scv{1} & \scv{73} & \scv{33} & \scv{0} & \scv{15} & \scv{9} & \scv{42} \\
 & All & \scv{86} & \scv{4} & \scv{0} & \scv{0} & \scv{9} & \scv{28} & \scv{5} & \scv{46} & \scv{1} & \scv{21} \\
 & All + reasoning & \scv{82} & \scv{1} & \scv{0} & \scv{0} & \scv{18} & \scv{18} & \scv{2} & \scv{34} & \scv{7} & \scv{39} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{6} & \scv{7} & \scv{2} & \scv{3} & \scv{82} & \scv{72} & \scv{0} & \scv{10} & \scv{0} & \scv{18} \\
 & None + reasoning & \scv{12} & \scv{2} & \scv{1} & \scv{1} & \scv{84} & \scv{41} & \scv{0} & \scv{24} & \scv{0} & \scv{36} \\
 & Top-4 & \scv{23} & \scv{17} & \scv{3} & \scv{4} & \scv{54} & \scv{19} & \scv{1} & \scv{41} & \scv{1} & \scv{38} \\
 & Top-4 + reasoning & \scv{25} & \scv{8} & \scv{2} & \scv{1} & \scv{63} & \scv{35} & \scv{0} & \scv{19} & \scv{10} & \scv{36} \\
 & All & \scv{82} & \scv{4} & \scv{0} & \scv{1} & \scv{13} & \scv{28} & \scv{1} & \scv{36} & \scv{1} & \scv{33} \\
 & All + reasoning & \scv{82} & \scv{2} & \scv{1} & \scv{1} & \scv{14} & \scv{18} & \scv{0} & \scv{56} & \scv{3} & \scv{23} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{10} & \scv{7} & \scv{2} & \scv{8} & \scv{73} & \scv{56} & \scv{0} & \scv{29} & \scv{0} & \scv{15} \\
 & Top-4 (MiniCheck) & \scv{43} & \scv{7} & \scv{1} & \scv{6} & \scv{43} & \scv{18} & \scv{0} & \scv{22} & \scv{0} & \scv{60} \\
 & Top-4 (LLM Check) & \scv{11} & \scv{5} & \scv{2} & \scv{7} & \scv{74} & \scv{41} & \scv{0} & \scv{26} & \scv{0} & \scv{33} \\
 & All (MiniCheck) & \scv{45} & \scv{8} & \scv{1} & \scv{6} & \scv{40} & \scv{16} & \scv{0} & \scv{22} & \scv{0} & \scv{61} \\
 & All (LLM Check) & \scv{21} & \scv{6} & \scv{2} & \scv{7} & \scv{64} & \scv{40} & \scv{0} & \scv{24} & \scv{0} & \scv{36} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{32} & \scv{6} & \scv{1} & \scv{8} & \scv{54} & \scv{24} & \scv{0} & \scv{17} & \scv{0} & \scv{59} \\
 & Top-4 (LLM Check) & \scv{27} & \scv{17} & \scv{2} & \scv{4} & \scv{50} & \scv{17} & \scv{1} & \scv{37} & \scv{0} & \scv{45} \\
 & All (LLM Check) & \scv{69} & \scv{8} & \scv{0} & \scv{4} & \scv{18} & \scv{9} & \scv{0} & \scv{61} & \scv{0} & \scv{29} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{34} & \scv{13} & \scv{11} & \scv{2} & \scv{40} & \scv{25} & \scv{0} & \scv{52} & \scv{0} & \scv{23} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{2} & \scv{4} & \scv{2} & \scv{9} & \scv{83} & \scv{99} & \scv{0} & \scv{1} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{23} & \scv{15} & \scv{6} & \scv{6} & \scv{51} & \scv{56} & \scv{1} & \scv{26} & \scv{0} & \scv{18} \\
 & All & \scv{11} & \scv{8} & \scv{3} & \scv{9} & \scv{69} & \scv{75} & \scv{1} & \scv{14} & \scv{0} & \scv{9} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{19} & \scv{2} & \scv{3} & \scv{4} & \scv{72} & \scv{33} & \scv{0} & \scv{19} & \scv{0} & \scv{48} \\
 & Top-4 (MiniCheck) & \scv{17} & \scv{10} & \scv{7} & \scv{4} & \scv{62} & \scv{35} & \scv{0} & \scv{37} & \scv{0} & \scv{27} \\
 & Top-4 (LLM Check) & \scv{14} & \scv{8} & \scv{4} & \scv{4} & \scv{70} & \scv{38} & \scv{0} & \scv{32} & \scv{0} & \scv{30} \\
 & All (MiniCheck) & \scv{19} & \scv{11} & \scv{6} & \scv{5} & \scv{60} & \scv{37} & \scv{0} & \scv{38} & \scv{0} & \scv{25} \\
 & All (LLM Check) & \scv{21} & \scv{9} & \scv{5} & \scv{5} & \scv{60} & \scv{35} & \scv{0} & \scv{35} & \scv{0} & \scv{30} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{25} & \scv{11} & \scv{13} & \scv{3} & \scv{47} & \scv{29} & \scv{1} & \scv{61} & \scv{1} & \scv{9} \\
 & Top-4 & \scv{31} & \scv{17} & \scv{1} & \scv{3} & \scv{48} & \scv{9} & \scv{1} & \scv{43} & \scv{6} & \scv{42} \\
 & All & \scv{85} & \scv{3} & \scv{1} & \scv{1} & \scv{10} & \scv{15} & \scv{0} & \scv{55} & \scv{6} & \scv{25} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{33} & \scv{7} & \scv{1} & \scv{5} & \scv{55} & \scv{31} & \scv{0} & \scv{13} & \scv{1} & \scv{55} \\
 & Top-4 & \scv{21} & \scv{3} & \scv{1} & \scv{2} & \scv{73} & \scv{35} & \scv{0} & \scv{24} & \scv{1} & \scv{40} \\
 & All & \scv{84} & \scv{2} & \scv{0} & \scv{1} & \scv{13} & \scv{18} & \scv{1} & \scv{61} & \scv{1} & \scv{20} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{4} & \scv{10} & \scv{1} & \scv{9} & \scv{76} & \scv{91} & \scv{0} & \scv{5} & \scv{1} & \scv{2} \\
 & Top-4 (MiniCheck) & \scv{15} & \scv{8} & \scv{1} & \scv{6} & \scv{69} & \scv{30} & \scv{1} & \scv{22} & \scv{8} & \scv{39} \\
 & Top-4 (LLM Check) & \scv{5} & \scv{10} & \scv{0} & \scv{4} & \scv{81} & \scv{86} & \scv{1} & \scv{6} & \scv{1} & \scv{6} \\
 & All (MiniCheck) & \scv{16} & \scv{7} & \scv{1} & \scv{7} & \scv{69} & \scv{27} & \scv{1} & \scv{22} & \scv{8} & \scv{42} \\
 & All (LLM Check) & \scv{3} & \scv{14} & \scv{1} & \scv{11} & \scv{71} & \scv{94} & \scv{1} & \scv{3} & \scv{0} & \scv{2} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{10} & \scv{12} & \scv{3} & \scv{5} & \scv{69} & \scv{82} & \scv{2} & \scv{7} & \scv{2} & \scv{7} \\
 & Top-4 (LLM Check) & \scv{6} & \scv{8} & \scv{1} & \scv{3} & \scv{81} & \scv{83} & \scv{5} & \scv{4} & \scv{1} & \scv{7} \\
 & All (LLM Check) & \scv{7} & \scv{8} & \scv{0} & \scv{5} & \scv{79} & \scv{86} & \scv{1} & \scv{6} & \scv{1} & \scv{5} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{24} & \scv{11} & \scv{1} & \scv{7} & \scv{57} & \scv{40} & \scv{0} & \scv{16} & \scv{1} & \scv{42} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{2} & \scv{6} & \scv{2} & \scv{3} & \scv{87} & \scv{97} & \scv{1} & \scv{1} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{29} & \scv{4} & \scv{1} & \scv{8} & \scv{58} & \scv{46} & \scv{0} & \scv{15} & \scv{1} & \scv{39} \\
 & All & \scv{7} & \scv{4} & \scv{1} & \scv{5} & \scv{83} & \scv{84} & \scv{0} & \scv{4} & \scv{0} & \scv{11} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{2} & \scv{15} & \scv{1} & \scv{7} & \scv{74} & \scv{98} & \scv{0} & \scv{2} & \scv{0} & \scv{0} \\
 & Top-4 (MiniCheck) & \scv{4} & \scv{24} & \scv{0} & \scv{15} & \scv{56} & \scv{95} & \scv{3} & \scv{2} & \scv{0} & \scv{0} \\
 & Top-4 (LLM Check) & \scv{2} & \scv{12} & \scv{1} & \scv{12} & \scv{73} & \scv{99} & \scv{0} & \scv{1} & \scv{0} & \scv{0} \\
 & All (MiniCheck) & \scv{2} & \scv{18} & \scv{2} & \scv{14} & \scv{64} & \scv{95} & \scv{1} & \scv{4} & \scv{0} & \scv{1} \\
 & All (LLM Check) & \scv{2} & \scv{16} & \scv{2} & \scv{9} & \scv{71} & \scv{97} & \scv{1} & \scv{1} & \scv{0} & \scv{0} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{17} & \scv{3} & \scv{1} & \scv{4} & \scv{75} & \scv{56} & \scv{1} & \scv{9} & \scv{13} & \scv{21} \\
 & Top-4 & \scv{16} & \scv{6} & \scv{1} & \scv{1} & \scv{75} & \scv{39} & \scv{1} & \scv{22} & \scv{2} & \scv{37} \\
 & All & \scv{80} & \scv{1} & \scv{1} & \scv{0} & \scv{17} & \scv{20} & \scv{1} & \scv{59} & \scv{1} & \scv{19} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{18} & \scv{17} & \scv{0} & \scv{16} & \scv{49} & \scv{53} & \scv{4} & \scv{7} & \scv{0} & \scv{36} \\
 & Top-4 & \scv{26} & \scv{11} & \scv{0} & \scv{8} & \scv{54} & \scv{26} & \scv{3} & \scv{26} & \scv{1} & \scv{45} \\
 & All & \scv{26} & \scv{11} & \scv{0} & \scv{9} & \scv{55} & \scv{20} & \scv{3} & \scv{29} & \scv{2} & \scv{46} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{9} & \scv{14} & \scv{3} & \scv{7} & \scv{66} & \scv{84} & \scv{2} & \scv{10} & \scv{0} & \scv{3} \\
 & Top-4 (MiniCheck) & \scv{8} & \scv{13} & \scv{3} & \scv{7} & \scv{69} & \scv{81} & \scv{2} & \scv{11} & \scv{0} & \scv{5} \\
 & Top-4 (LLM Check) & \scv{10} & \scv{14} & \scv{1} & \scv{7} & \scv{68} & \scv{81} & \scv{3} & \scv{11} & \scv{0} & \scv{5} \\
 & All (MiniCheck) & \scv{11} & \scv{11} & \scv{2} & \scv{9} & \scv{66} & \scv{78} & \scv{3} & \scv{13} & \scv{0} & \scv{6} \\
 & All (LLM Check) & \scv{11} & \scv{12} & \scv{2} & \scv{7} & \scv{68} & \scv{85} & \scv{2} & \scv{10} & \scv{0} & \scv{4} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{15} & \scv{12} & \scv{12} & \scv{5} & \scv{56} & \scv{69} & \scv{2} & \scv{23} & \scv{0} & \scv{6} \\
 & Top-4 (LLM Check) & \scv{24} & \scv{16} & \scv{6} & \scv{7} & \scv{48} & \scv{48} & \scv{3} & \scv{39} & \scv{0} & \scv{9} \\
 & All (LLM Check) & \scv{58} & \scv{11} & \scv{4} & \scv{5} & \scv{22} & \scv{39} & \scv{2} & \scv{53} & \scv{1} & \scv{5} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{19} & \scv{15} & \scv{1} & \scv{19} & \scv{46} & \scv{49} & \scv{4} & \scv{6} & \scv{1} & \scv{39} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{1} & \scv{14} & \scv{0} & \scv{20} & \scv{64} & \scv{98} & \scv{1} & \scv{1} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{9} & \scv{12} & \scv{0} & \scv{21} & \scv{58} & \scv{82} & \scv{1} & \scv{3} & \scv{1} & \scv{13} \\
 & All & \scv{3} & \scv{15} & \scv{0} & \scv{19} & \scv{64} & \scv{93} & \scv{1} & \scv{2} & \scv{0} & \scv{4} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{8} & \scv{7} & \scv{5} & \scv{12} & \scv{68} & \scv{71} & \scv{1} & \scv{18} & \scv{0} & \scv{9} \\
 & Top-4 (MiniCheck) & \scv{4} & \scv{8} & \scv{3} & \scv{13} & \scv{73} & \scv{82} & \scv{4} & \scv{9} & \scv{0} & \scv{5} \\
 & Top-4 (LLM Check) & \scv{6} & \scv{7} & \scv{3} & \scv{14} & \scv{70} & \scv{77} & \scv{2} & \scv{13} & \scv{0} & \scv{8} \\
 & All (MiniCheck) & \scv{4} & \scv{7} & \scv{3} & \scv{14} & \scv{71} & \scv{83} & \scv{3} & \scv{8} & \scv{0} & \scv{6} \\
 & All (LLM Check) & \scv{5} & \scv{10} & \scv{5} & \scv{10} & \scv{70} & \scv{86} & \scv{2} & \scv{8} & \scv{0} & \scv{4} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{14} & \scv{11} & \scv{2} & \scv{15} & \scv{57} & \scv{75} & \scv{4} & \scv{11} & \scv{1} & \scv{9} \\
 & Top-4 & \scv{17} & \scv{8} & \scv{1} & \scv{9} & \scv{64} & \scv{45} & \scv{5} & \scv{26} & \scv{1} & \scv{23} \\
 & All & \scv{31} & \scv{7} & \scv{2} & \scv{9} & \scv{51} & \scv{44} & \scv{6} & \scv{32} & \scv{2} & \scv{16} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{4}{1.5cm}{Direct QA} & None & \scv{26} & \scv{3} & \scv{0} & \scv{1} & \scv{70} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
 & Top-4 & \scv{41} & \scv{7} & \scv{0} & \scv{1} & \scv{51} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & All & \scv{43} & \scv{7} & \scv{0} & \scv{1} & \scv{49} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
 & Web & \scv{25} & \scv{4} & \scv{0} & \scv{1} & \scv{70} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{100} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ)} & None & \scv{14} & \scv{3} & \scv{0} & \scv{2} & \scv{81} & \scv{5} & \scv{9} & \scv{0} & \scv{8} & \scv{78} \\
 & Top-4 & \scv{15} & \scv{4} & \scv{0} & \scv{3} & \scv{78} & \scv{6} & \scv{12} & \scv{0} & \scv{8} & \scv{74} \\
 & All & \scv{17} & \scv{3} & \scv{0} & \scv{3} & \scv{77} & \scv{6} & \scv{13} & \scv{0} & \scv{8} & \scv{72} \\
 & Web & \scv{14} & \scv{3} & \scv{0} & \scv{2} & \scv{81} & \scv{4} & \scv{10} & \scv{0} & \scv{9} & \scv{77} \\
\midrule
\multirow{4}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{15} & \scv{3} & \scv{0} & \scv{1} & \scv{81} & \scv{3} & \scv{8} & \scv{0} & \scv{4} & \scv{86} \\
 & Top-4 & \scv{17} & \scv{3} & \scv{0} & \scv{2} & \scv{79} & \scv{3} & \scv{6} & \scv{0} & \scv{3} & \scv{87} \\
 & All & \scv{16} & \scv{6} & \scv{0} & \scv{2} & \scv{76} & \scv{3} & \scv{6} & \scv{0} & \scv{3} & \scv{87} \\
 & Web & \scv{13} & \scv{3} & \scv{0} & \scv{1} & \scv{83} & \scv{2} & \scv{8} & \scv{0} & \scv{3} & \scv{86} \\
\midrule
\multirow{6}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{23} & \scv{6} & \scv{0} & \scv{2} & \scv{70} & \scv{2} & \scv{2} & \scv{0} & \scv{3} & \scv{93} \\
 & Top-4 (LLM Check) & \scv{21} & \scv{6} & \scv{0} & \scv{1} & \scv{72} & \scv{2} & \scv{4} & \scv{0} & \scv{3} & \scv{92} \\
 & Top-4 (MiniCheck) & \scv{19} & \scv{8} & \scv{0} & \scv{3} & \scv{70} & \scv{15} & \scv{14} & \scv{0} & \scv{6} & \scv{65} \\
 & All (LLM Check) & \scv{20} & \scv{8} & \scv{0} & \scv{2} & \scv{70} & \scv{3} & \scv{4} & \scv{0} & \scv{4} & \scv{90} \\
 & All (MiniCheck) & \scv{19} & \scv{9} & \scv{0} & \scv{3} & \scv{69} & \scv{19} & \scv{17} & \scv{0} & \scv{6} & \scv{58} \\
 & Web (LLM Check) & \scv{23} & \scv{4} & \scv{0} & \scv{2} & \scv{71} & \scv{2} & \scv{2} & \scv{0} & \scv{3} & \scv{93} \\
\midrule
\multirow{4}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{21} & \scv{7} & \scv{0} & \scv{1} & \scv{71} & \scv{1} & \scv{1} & \scv{0} & \scv{2} & \scv{95} \\
 & Top-4 (LLM Check) & \scv{21} & \scv{5} & \scv{0} & \scv{2} & \scv{72} & \scv{1} & \scv{2} & \scv{0} & \scv{2} & \scv{94} \\
 & All (LLM Check) & \scv{20} & \scv{5} & \scv{0} & \scv{2} & \scv{73} & \scv{1} & \scv{3} & \scv{0} & \scv{2} & \scv{94} \\
 & Web (LLM Check) & \scv{21} & \scv{5} & \scv{0} & \scv{1} & \scv{73} & \scv{1} & \scv{2} & \scv{0} & \scv{2} & \scv{95} \\
\midrule
\multirow{4}{1.5cm}{FP Identification} & None & \scv{13} & \scv{4} & \scv{0} & \scv{2} & \scv{81} & \scv{27} & \scv{33} & \scv{0} & \scv{2} & \scv{37} \\
 & Top-4 & \scv{19} & \scv{5} & \scv{0} & \scv{1} & \scv{75} & \scv{27} & \scv{35} & \scv{0} & \scv{2} & \scv{36} \\
 & All & \scv{17} & \scv{5} & \scv{0} & \scv{1} & \scv{76} & \scv{28} & \scv{35} & \scv{0} & \scv{1} & \scv{36} \\
 & Web & \scv{9} & \scv{5} & \scv{0} & \scv{3} & \scv{83} & \scv{36} & \scv{40} & \scv{0} & \scv{3} & \scv{21} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{24} & \scv{6} & \scv{0} & \scv{1} & \scv{69} & \scv{1} & \scv{2} & \scv{0} & \scv{2} & \scv{95} \\
 & Top-4 (LLM Check) & \scv{22} & \scv{4} & \scv{0} & \scv{1} & \scv{73} & \scv{2} & \scv{3} & \scv{0} & \scv{2} & \scv{92} \\
 & Top-4 (MiniCheck) & \scv{19} & \scv{9} & \scv{0} & \scv{3} & \scv{69} & \scv{23} & \scv{15} & \scv{0} & \scv{5} & \scv{57} \\
 & All (LLM Check) & \scv{23} & \scv{4} & \scv{0} & \scv{2} & \scv{71} & \scv{3} & \scv{4} & \scv{0} & \scv{3} & \scv{90} \\
 & All (MiniCheck) & \scv{34} & \scv{6} & \scv{0} & \scv{1} & \scv{59} & \scv{0} & \scv{0} & \scv{0} & \scv{0} & \scv{99} \\
\midrule
\multirow{4}{1.5cm}{Self-Dual-Critique} & None & \scv{36} & \scv{5} & \scv{0} & \scv{3} & \scv{56} & \scv{2} & \scv{3} & \scv{0} & \scv{14} & \scv{82} \\
 & Top-4 & \scv{43} & \scv{5} & \scv{0} & \scv{2} & \scv{50} & \scv{4} & \scv{4} & \scv{0} & \scv{19} & \scv{73} \\
 & All & \scv{40} & \scv{7} & \scv{0} & \scv{2} & \scv{51} & \scv{4} & \scv{3} & \scv{0} & \scv{11} & \scv{82} \\
 & Web & \scv{32} & \scv{3} & \scv{0} & \scv{2} & \scv{63} & \scv{2} & \scv{2} & \scv{0} & \scv{8} & \scv{89} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{65} & \scv{12} & \scv{0} & \scv{4} & \scv{20} & \scv{1} & \scv{1} & \scv{0} & \scv{1} & \scv{97} \\
 & Top-4 & \scv{63} & \scv{12} & \scv{0} & \scv{3} & \scv{22} & \scv{3} & \scv{2} & \scv{1} & \scv{1} & \scv{93} \\
 & All & \scv{63} & \scv{12} & \scv{0} & \scv{4} & \scv{20} & \scv{2} & \scv{1} & \scv{1} & \scv{1} & \scv{95} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{64} & \scv{13} & \scv{0} & \scv{4} & \scv{19} & \scv{3} & \scv{4} & \scv{1} & \scv{1} & \scv{91} \\
 & Top-4 (MiniCheck) & \scv{59} & \scv{16} & \scv{0} & \scv{5} & \scv{19} & \scv{7} & \scv{8} & \scv{1} & \scv{3} & \scv{81} \\
 & Top-4 (LLM Check) & \scv{63} & \scv{14} & \scv{0} & \scv{4} & \scv{19} & \scv{4} & \scv{3} & \scv{1} & \scv{1} & \scv{91} \\
 & All (MiniCheck) & \scv{58} & \scv{18} & \scv{0} & \scv{5} & \scv{19} & \scv{9} & \scv{8} & \scv{2} & \scv{4} & \scv{78} \\
 & All (LLM Check) & \scv{63} & \scv{14} & \scv{0} & \scv{4} & \scv{19} & \scv{3} & \scv{3} & \scv{1} & \scv{1} & \scv{92} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{62} & \scv{14} & \scv{0} & \scv{4} & \scv{20} & \scv{3} & \scv{2} & \scv{1} & \scv{1} & \scv{93} \\
 & Top-4 (LLM Check) & \scv{60} & \scv{16} & \scv{0} & \scv{3} & \scv{21} & \scv{3} & \scv{3} & \scv{1} & \scv{1} & \scv{93} \\
 & All (LLM Check) & \scv{64} & \scv{13} & \scv{0} & \scv{3} & \scv{20} & \scv{2} & \scv{2} & \scv{1} & \scv{1} & \scv{94} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{61} & \scv{13} & \scv{0} & \scv{5} & \scv{22} & \scv{2} & \scv{1} & \scv{0} & \scv{1} & \scv{96} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{63} & \scv{14} & \scv{0} & \scv{3} & \scv{20} & \scv{1} & \scv{1} & \scv{1} & \scv{0} & \scv{97} \\
 & Top-4 & \scv{29} & \scv{26} & \scv{0} & \scv{11} & \scv{34} & \scv{72} & \scv{17} & \scv{1} & \scv{2} & \scv{8} \\
 & All & \scv{27} & \scv{28} & \scv{0} & \scv{11} & \scv{34} & \scv{73} & \scv{18} & \scv{1} & \scv{3} & \scv{6} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{65} & \scv{12} & \scv{0} & \scv{5} & \scv{18} & \scv{2} & \scv{2} & \scv{1} & \scv{1} & \scv{94} \\
 & Top-4 (MiniCheck) & \scv{54} & \scv{19} & \scv{0} & \scv{4} & \scv{23} & \scv{8} & \scv{8} & \scv{1} & \scv{3} & \scv{79} \\
 & Top-4 (LLM Check) & \scv{60} & \scv{15} & \scv{0} & \scv{4} & \scv{22} & \scv{5} & \scv{4} & \scv{0} & \scv{2} & \scv{89} \\
 & All (MiniCheck) & \scv{53} & \scv{19} & \scv{0} & \scv{5} & \scv{23} & \scv{9} & \scv{10} & \scv{2} & \scv{4} & \scv{76} \\
 & All (LLM Check) & \scv{61} & \scv{15} & \scv{0} & \scv{4} & \scv{21} & \scv{4} & \scv{4} & \scv{1} & \scv{1} & \scv{90} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{72} & \scv{11} & \scv{0} & \scv{5} & \scv{13} & \scv{5} & \scv{5} & \scv{1} & \scv{45} & \scv{44} \\
 & Top-4 & \scv{57} & \scv{13} & \scv{0} & \scv{6} & \scv{23} & \scv{9} & \scv{9} & \scv{1} & \scv{9} & \scv{71} \\
 & All & \scv{60} & \scv{14} & \scv{0} & \scv{4} & \scv{22} & \scv{5} & \scv{4} & \scv{2} & \scv{4} & \scv{86} \\
\midrule
\multirow{3}{1.5cm}{Fine-tuning} & None & \scv{68} & \scv{14} & \scv{0} & \scv{6} & \scv{13} & \scv{4} & \scv{1} & \scv{2} & \scv{1} & \scv{92} \\
 & Top-4 & \scv{70} & \scv{13} & \scv{0} & \scv{6} & \scv{11} & \scv{5} & \scv{2} & \scv{1} & \scv{1} & \scv{92} \\
 & All & \scv{69} & \scv{12} & \scv{0} & \scv{5} & \scv{13} & \scv{4} & \scv{1} & \scv{1} & \scv{1} & \scv{92} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{6}{1.5cm}{Direct QA} & None & \scv{48} & \scv{9} & \scv{0} & \scv{1} & \scv{42} & \scv{1} & \scv{1} & \scv{1} & \scv{0} & \scv{97} \\
 & None + reasoning & \scv{56} & \scv{9} & \scv{0} & \scv{2} & \scv{33} & \scv{0} & \scv{0} & \scv{0} & \scv{2} & \scv{97} \\
 & Top-4 & \scv{63} & \scv{13} & \scv{1} & \scv{2} & \scv{21} & \scv{2} & \scv{1} & \scv{18} & \scv{1} & \scv{77} \\
 & Top-4 + reasoning & \scv{68} & \scv{8} & \scv{0} & \scv{2} & \scv{23} & \scv{1} & \scv{1} & \scv{4} & \scv{4} & \scv{91} \\
 & All & \scv{59} & \scv{13} & \scv{0} & \scv{2} & \scv{26} & \scv{1} & \scv{0} & \scv{17} & \scv{1} & \scv{80} \\
 & All + reasoning & \scv{67} & \scv{7} & \scv{0} & \scv{2} & \scv{24} & \scv{1} & \scv{0} & \scv{4} & \scv{5} & \scv{90} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ)} & None & \scv{29} & \scv{15} & \scv{0} & \scv{7} & \scv{49} & \scv{8} & \scv{30} & \scv{1} & \scv{15} & \scv{47} \\
 & None + reasoning & \scv{33} & \scv{12} & \scv{0} & \scv{6} & \scv{49} & \scv{14} & \scv{27} & \scv{0} & \scv{7} & \scv{52} \\
 & Top-4 & \scv{24} & \scv{19} & \scv{0} & \scv{5} & \scv{52} & \scv{10} & \scv{36} & \scv{0} & \scv{13} & \scv{40} \\
 & Top-4 + reasoning & \scv{33} & \scv{13} & \scv{0} & \scv{6} & \scv{47} & \scv{14} & \scv{25} & \scv{0} & \scv{6} & \scv{55} \\
 & All & \scv{26} & \scv{18} & \scv{0} & \scv{6} & \scv{50} & \scv{11} & \scv{35} & \scv{1} & \scv{14} & \scv{40} \\
 & All + reasoning & \scv{38} & \scv{12} & \scv{0} & \scv{5} & \scv{45} & \scv{15} & \scv{24} & \scv{1} & \scv{6} & \scv{54} \\
\midrule
\multirow{6}{1.5cm}{GEPA (FPQ + TPQ)} & None & \scv{46} & \scv{12} & \scv{0} & \scv{2} & \scv{40} & \scv{2} & \scv{2} & \scv{1} & \scv{1} & \scv{95} \\
 & None + reasoning & \scv{57} & \scv{9} & \scv{0} & \scv{1} & \scv{32} & \scv{0} & \scv{0} & \scv{1} & \scv{1} & \scv{98} \\
 & Top-4 & \scv{48} & \scv{12} & \scv{0} & \scv{4} & \scv{36} & \scv{3} & \scv{4} & \scv{3} & \scv{2} & \scv{88} \\
 & Top-4 + reasoning & \scv{67} & \scv{8} & \scv{0} & \scv{2} & \scv{23} & \scv{1} & \scv{1} & \scv{4} & \scv{5} & \scv{90} \\
 & All & \scv{48} & \scv{13} & \scv{0} & \scv{4} & \scv{36} & \scv{3} & \scv{5} & \scv{7} & \scv{2} & \scv{83} \\
 & All + reasoning & \scv{66} & \scv{9} & \scv{0} & \scv{2} & \scv{24} & \scv{1} & \scv{0} & \scv{3} & \scv{4} & \scv{92} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{51} & \scv{16} & \scv{0} & \scv{4} & \scv{29} & \scv{5} & \scv{3} & \scv{2} & \scv{2} & \scv{88} \\
 & Top-4 (MiniCheck) & \scv{49} & \scv{16} & \scv{0} & \scv{5} & \scv{30} & \scv{6} & \scv{5} & \scv{3} & \scv{4} & \scv{82} \\
 & Top-4 (LLM Check) & \scv{51} & \scv{16} & \scv{0} & \scv{5} & \scv{28} & \scv{5} & \scv{4} & \scv{2} & \scv{2} & \scv{86} \\
 & All (MiniCheck) & \scv{47} & \scv{18} & \scv{0} & \scv{4} & \scv{31} & \scv{6} & \scv{5} & \scv{3} & \scv{4} & \scv{81} \\
 & All (LLM Check) & \scv{52} & \scv{16} & \scv{0} & \scv{3} & \scv{29} & \scv{5} & \scv{4} & \scv{2} & \scv{2} & \scv{87} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{52} & \scv{14} & \scv{0} & \scv{5} & \scv{30} & \scv{2} & \scv{2} & \scv{4} & \scv{2} & \scv{90} \\
 & Top-4 (LLM Check) & \scv{52} & \scv{15} & \scv{0} & \scv{5} & \scv{28} & \scv{3} & \scv{3} & \scv{6} & \scv{2} & \scv{85} \\
 & All (LLM Check) & \scv{57} & \scv{13} & \scv{0} & \scv{5} & \scv{25} & \scv{3} & \scv{2} & \scv{9} & \scv{2} & \scv{83} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{48} & \scv{11} & \scv{0} & \scv{2} & \scv{39} & \scv{2} & \scv{1} & \scv{1} & \scv{0} & \scv{96} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{21} & \scv{23} & \scv{0} & \scv{7} & \scv{48} & \scv{88} & \scv{12} & \scv{0} & \scv{0} & \scv{0} \\
 & Top-4 & \scv{38} & \scv{14} & \scv{0} & \scv{5} & \scv{44} & \scv{53} & \scv{9} & \scv{0} & \scv{0} & \scv{38} \\
 & All & \scv{44} & \scv{12} & \scv{0} & \scv{3} & \scv{42} & \scv{26} & \scv{5} & \scv{1} & \scv{1} & \scv{67} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{53} & \scv{15} & \scv{0} & \scv{4} & \scv{28} & \scv{3} & \scv{2} & \scv{2} & \scv{1} & \scv{91} \\
 & Top-4 (MiniCheck) & \scv{49} & \scv{17} & \scv{0} & \scv{5} & \scv{30} & \scv{4} & \scv{4} & \scv{2} & \scv{3} & \scv{87} \\
 & Top-4 (LLM Check) & \scv{49} & \scv{15} & \scv{0} & \scv{5} & \scv{30} & \scv{4} & \scv{3} & \scv{2} & \scv{2} & \scv{88} \\
 & All (MiniCheck) & \scv{48} & \scv{18} & \scv{0} & \scv{6} & \scv{28} & \scv{4} & \scv{4} & \scv{2} & \scv{3} & \scv{86} \\
 & All (LLM Check) & \scv{49} & \scv{17} & \scv{0} & \scv{5} & \scv{28} & \scv{4} & \scv{3} & \scv{2} & \scv{2} & \scv{89} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{62} & \scv{8} & \scv{0} & \scv{4} & \scv{27} & \scv{3} & \scv{2} & \scv{1} & \scv{14} & \scv{80} \\
 & Top-4 & \scv{73} & \scv{9} & \scv{0} & \scv{3} & \scv{15} & \scv{3} & \scv{1} & \scv{13} & \scv{9} & \scv{73} \\
 & All & \scv{73} & \scv{9} & \scv{0} & \scv{2} & \scv{16} & \scv{3} & \scv{1} & \scv{14} & \scv{8} & \scv{74} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{69} & \scv{11} & \scv{0} & \scv{3} & \scv{16} & \scv{2} & \scv{0} & \scv{1} & \scv{0} & \scv{97} \\
 & Top-4 & \scv{64} & \scv{13} & \scv{0} & \scv{4} & \scv{19} & \scv{4} & \scv{1} & \scv{2} & \scv{0} & \scv{91} \\
 & All & \scv{65} & \scv{12} & \scv{0} & \scv{4} & \scv{19} & \scv{2} & \scv{1} & \scv{2} & \scv{1} & \scv{94} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{39} & \scv{26} & \scv{0} & \scv{9} & \scv{26} & \scv{57} & \scv{15} & \scv{1} & \scv{1} & \scv{25} \\
 & Top-4 (MiniCheck) & \scv{35} & \scv{29} & \scv{0} & \scv{11} & \scv{25} & \scv{73} & \scv{16} & \scv{1} & \scv{1} & \scv{9} \\
 & Top-4 (LLM Check) & \scv{34} & \scv{28} & \scv{0} & \scv{11} & \scv{26} & \scv{83} & \scv{11} & \scv{0} & \scv{1} & \scv{6} \\
 & All (MiniCheck) & \scv{32} & \scv{33} & \scv{0} & \scv{11} & \scv{23} & \scv{79} & \scv{14} & \scv{0} & \scv{1} & \scv{5} \\
 & All (LLM Check) & \scv{34} & \scv{28} & \scv{0} & \scv{12} & \scv{27} & \scv{70} & \scv{13} & \scv{1} & \scv{1} & \scv{15} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{40} & \scv{26} & \scv{0} & \scv{10} & \scv{24} & \scv{47} & \scv{19} & \scv{5} & \scv{2} & \scv{27} \\
 & Top-4 (LLM Check) & \scv{39} & \scv{27} & \scv{0} & \scv{10} & \scv{24} & \scv{45} & \scv{18} & \scv{2} & \scv{2} & \scv{33} \\
 & All (LLM Check) & \scv{43} & \scv{24} & \scv{0} & \scv{9} & \scv{23} & \scv{43} & \scv{12} & \scv{1} & \scv{2} & \scv{42} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{69} & \scv{10} & \scv{0} & \scv{2} & \scv{18} & \scv{2} & \scv{1} & \scv{0} & \scv{0} & \scv{97} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{33} & \scv{26} & \scv{0} & \scv{10} & \scv{31} & \scv{58} & \scv{35} & \scv{0} & \scv{3} & \scv{5} \\
 & Top-4 & \scv{59} & \scv{13} & \scv{0} & \scv{5} & \scv{22} & \scv{26} & \scv{20} & \scv{1} & \scv{2} & \scv{51} \\
 & All & \scv{55} & \scv{18} & \scv{0} & \scv{6} & \scv{21} & \scv{29} & \scv{20} & \scv{0} & \scv{2} & \scv{48} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{39} & \scv{27} & \scv{0} & \scv{12} & \scv{22} & \scv{70} & \scv{24} & \scv{0} & \scv{1} & \scv{4} \\
 & Top-4 (MiniCheck) & \scv{36} & \scv{32} & \scv{0} & \scv{11} & \scv{21} & \scv{77} & \scv{18} & \scv{0} & \scv{1} & \scv{4} \\
 & Top-4 (LLM Check) & \scv{38} & \scv{29} & \scv{0} & \scv{11} & \scv{22} & \scv{74} & \scv{21} & \scv{0} & \scv{2} & \scv{3} \\
 & All (MiniCheck) & \scv{35} & \scv{34} & \scv{0} & \scv{12} & \scv{19} & \scv{76} & \scv{19} & \scv{1} & \scv{1} & \scv{4} \\
 & All (LLM Check) & \scv{39} & \scv{28} & \scv{0} & \scv{11} & \scv{22} & \scv{68} & \scv{19} & \scv{1} & \scv{2} & \scv{11} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{61} & \scv{15} & \scv{0} & \scv{6} & \scv{17} & \scv{13} & \scv{9} & \scv{2} & \scv{30} & \scv{45} \\
 & Top-4 & \scv{54} & \scv{19} & \scv{0} & \scv{8} & \scv{20} & \scv{14} & \scv{10} & \scv{3} & \scv{10} & \scv{63} \\
 & All & \scv{56} & \scv{16} & \scv{1} & \scv{5} & \scv{22} & \scv{20} & \scv{13} & \scv{5} & \scv{7} & \scv{55} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c@{}}
\toprule
 &  & \multicolumn{5}{c}{\textbf{FPQ}} & \multicolumn{5}{c}{\textbf{TPQ}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
\textbf{Method} & \textbf{RAG} & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ & \textbf{S}$_\mathbf{1}$ & \textbf{S}$_\mathbf{2}$ & \textbf{S}$_\mathbf{3}$ & \textbf{S}$_\mathbf{4}$ & \textbf{S}$_\mathbf{5}$ \\
\midrule
\multirow{3}{1.5cm}{Direct QA} & None & \scv{55} & \scv{13} & \scv{0} & \scv{3} & \scv{29} & \scv{1} & \scv{1} & \scv{0} & \scv{0} & \scv{97} \\
 & Top-4 & \scv{58} & \scv{13} & \scv{0} & \scv{5} & \scv{24} & \scv{2} & \scv{1} & \scv{1} & \scv{1} & \scv{96} \\
 & All & \scv{79} & \scv{21} & \scv{0} & \scv{0} & \scv{0} & \scv{4} & \scv{0} & \scv{7} & \scv{14} & \scv{75} \\
\midrule
\multirow{5}{1.5cm}{Presupposition Extraction + Fact Checking} & None (LLM Check) & \scv{53} & \scv{16} & \scv{0} & \scv{7} & \scv{24} & \scv{10} & \scv{15} & \scv{3} & \scv{5} & \scv{66} \\
 & Top-4 (MiniCheck) & \scv{58} & \scv{16} & \scv{0} & \scv{4} & \scv{21} & \scv{10} & \scv{15} & \scv{2} & \scv{4} & \scv{70} \\
 & Top-4 (LLM Check) & \scv{54} & \scv{16} & \scv{0} & \scv{7} & \scv{23} & \scv{11} & \scv{15} & \scv{2} & \scv{4} & \scv{68} \\
 & All (MiniCheck) & \scv{59} & \scv{15} & \scv{0} & \scv{5} & \scv{22} & \scv{8} & \scv{13} & \scv{2} & \scv{4} & \scv{72} \\
 & All (LLM Check) & \scv{58} & \scv{17} & \scv{0} & \scv{6} & \scv{19} & \scv{7} & \scv{12} & \scv{3} & \scv{5} & \scv{73} \\
\midrule
\multirow{3}{1.5cm}{PreWoMe} & None (LLM Check) & \scv{59} & \scv{16} & \scv{1} & \scv{5} & \scv{19} & \scv{5} & \scv{11} & \scv{7} & \scv{6} & \scv{72} \\
 & Top-4 (LLM Check) & \scv{55} & \scv{17} & \scv{0} & \scv{5} & \scv{23} & \scv{4} & \scv{9} & \scv{5} & \scv{4} & \scv{78} \\
 & All (LLM Check) & \scv{66} & \scv{14} & \scv{1} & \scv{4} & \scv{15} & \scv{6} & \scv{9} & \scv{12} & \scv{6} & \scv{68} \\
\midrule
\multirow{1}{1.5cm}{FAITH} & None & \scv{57} & \scv{12} & \scv{0} & \scv{4} & \scv{27} & \scv{2} & \scv{1} & \scv{0} & \scv{0} & \scv{97} \\
\midrule
\multirow{3}{1.5cm}{FP Identification} & None & \scv{31} & \scv{23} & \scv{0} & \scv{9} & \scv{37} & \scv{52} & \scv{40} & \scv{0} & \scv{3} & \scv{5} \\
 & Top-4 & \scv{44} & \scv{16} & \scv{0} & \scv{8} & \scv{33} & \scv{33} & \scv{26} & \scv{0} & \scv{2} & \scv{38} \\
 & All & \scv{36} & \scv{22} & \scv{0} & \scv{7} & \scv{34} & \scv{43} & \scv{33} & \scv{0} & \scv{2} & \scv{22} \\
\midrule
\multirow{5}{1.5cm}{Question to Statement} & None (LLM Check) & \scv{62} & \scv{15} & \scv{0} & \scv{4} & \scv{19} & \scv{5} & \scv{5} & \scv{2} & \scv{2} & \scv{87} \\
 & Top-4 (MiniCheck) & \scv{63} & \scv{15} & \scv{0} & \scv{6} & \scv{17} & \scv{8} & \scv{10} & \scv{2} & \scv{2} & \scv{78} \\
 & Top-4 (LLM Check) & \scv{62} & \scv{14} & \scv{0} & \scv{5} & \scv{18} & \scv{7} & \scv{6} & \scv{1} & \scv{2} & \scv{84} \\
 & All (MiniCheck) & \scv{61} & \scv{15} & \scv{0} & \scv{5} & \scv{18} & \scv{9} & \scv{10} & \scv{2} & \scv{3} & \scv{76} \\
 & All (LLM Check) & \scv{60} & \scv{16} & \scv{0} & \scv{5} & \scv{19} & \scv{10} & \scv{10} & \scv{2} & \scv{3} & \scv{75} \\
\midrule
\multirow{3}{1.5cm}{Self-Dual-Critique} & None & \scv{54} & \scv{12} & \scv{0} & \scv{6} & \scv{28} & \scv{6} & \scv{9} & \scv{0} & \scv{9} & \scv{75} \\
 & Top-4 & \scv{51} & \scv{15} & \scv{0} & \scv{7} & \scv{26} & \scv{8} & \scv{7} & \scv{1} & \scv{2} & \scv{81} \\
 & All & \scv{60} & \scv{40} & \scv{0} & \scv{0} & \scv{0} & \scv{12} & \scv{0} & \scv{0} & \scv{12} & \scv{75} \\
\bottomrule
\end{tabular}
